pANO-F12: An atomic natural orbital-inspired route to more compact basis sets for F12 explicitly correlated methods

Explicitly correlated methods such as MP2-F12 and CCSD(F12*) exhibit much faster basis set convergence (asymptotically $\propto L^{-7}$, with L the highest angular momentum) than orbital-only approaches. Yet it has been pointed out that cc-pVnZ-F12 basis sets themselves are substantially larger than the corresponding cc-pVnZ, and specifically that cc-pVDZ-F12 is the size of cc-pVTZ. One way to generate compact basis sets in an orbital-only context are Atomic Natural Orbital (ANO) basis sets [J. Alml\"of and P. R. Taylor, JCP 86, 4070 (1987)]. However, obtaining the required first-order reduced density matrix while properly accounting for the F12 geminal is problematic. In this work, we show that an energy minimization-based contraction process under linear independence constraints yields `pseudo-ANO' (pANO) basis sets that are functionally equivalent in quality. Subsequently, we apply this recipe to obtain pANO-F12 basis sets from the same elements, then validate them for several thermochemical benchmarks and for the hypersensitive out-of-plane vibrations of benzene. We show that, unlike cc-pVnZ-F12, pANO-F12 exhibits the familiar shell structure seen in cc-pVnZ and ANO basis sets, and that pANO-F12 offers a route to more compact F12 basis sets more amenable to medium-sized systems, especially in conjunction with localized pair natural orbital approaches. Overall, the pANO approach is most beneficial for the smaller double-and triple-zeta basis sets, offering either superior performance to cc-pVnZ-F12 at same cost, or similar performance at lower cost.

==> (inline-0) <==
\begin{tabular}{|l|l|l|l|l|l|l|l|}
\hline
\multicolumn{6}{|c|}{aug-pANO-DZ-econ-F12} \\
\hline
H & B & C & N & O & F \\
p,0.121502 & d,0.128257 & d,0.170060 & d,0.249901 & d,0.367735 & d,0.523518 \\

\hline

  & Al & Si & P & S & Cl \\
 & d,0.059946 & d,0.094790 & d,0.130571 & d,0.162674 & d,0.207169 \\
\hline

\multicolumn{6}{|c|}{aug-pANO-DZ-prem-F12} \\
\hline
H  & B  & C  & N  & O  & F \\
p,0.105921 & d,0.097129 & d,0.141424 & d,0.160741 & d,0.216615 & d,0.370581 \\

\hline

  & Al & Si & P & S & Cl \\
 & d,0.045516 & d,0.096554 & d,0.107051 & d,0.142261 & d,0.179195 \\

\hline

\multicolumn{6}{|c|}{aug-pANO-TZ-econ-F12} \\
\hline
H & B & C & N & O & F \\
p,0.109701 & d,0.100491 & d,0.142348 & d,0.166967 & d,0.216085 & d,0.331438 \\
d,0.145102 & f,0.153757 & f,0.214259 & f,0.353926 & f,0.514409 & f,0.637358 \\

\hline

  & Al & Si & P & S & Cl \\
  & d,0.046421 & d,0.067295 & d,0.120143 & d,0.149940 & d,0.153117 \\
  & f,0.085613 & f,0.127616 & f,0.122185 & f,0.158364 & f,0.192896 \\
\hline

\multicolumn{6}{|c|}{aug-pANO-TZ-prem-F12} \\
\hline
H & B & C & N & O & F \\
p,0.111232 & d,0.086450 & d,0.131893 & d,0.154145 & d,0.176739 & d,0.223211 \\
d,0.137542 & f,0.121490 & f,0.115534 & f,0.147782 & f,0.201999 & f,0.261950 \\

\hline

  & Al & Si & P & S & Cl \\
  & d,0.042728 & d,0.054516 & d,0.120548 & d,0.079527 & d,0.184178 \\
  & f,0.069716 & f,0.094338 & f,0.127924 & f,0.153038 & f,0.204012 \\
\hline

\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|}
\hline
\multicolumn{6}{|c|}{aug-pANO-QZ-econ-F12} \\
\hline
H & B & C & N & O & F \\
p,0.110811 & d,0.085058 & d,0.132316 & d,0.163899 & d,0.191067 & d,0.225075 \\
d,0.123123 & f,0.124440 & f,0.156976 & f,0.198425 & f,0.270302 & f,0.394121 \\
f,0.154988 & g,0.166285 & g,0.390916 & g,0.406242 & g,0.390977 & g,0.523835 \\

\hline

  & Al & Si & P & S & Cl \\
  & d,0.042906 & d,0.056789 & d,0.120695 & d,0.072348 & d,0.092943 \\
  & f,0.070157 & f,0.095697 & f,0.127382 & f,0.153339 & f,0.190992 \\
  & g,0.102803 & g,0.162923 & g,0.191394 & g,0.207338 & g,0.257638 \\
\hline

\multicolumn{6}{|c|}{aug-pANO-QZ-prem-F12} \\
\hline
H & B & C & N & O & F \\
p,0.103606 & d,0.064256 & d,0.076582 & d,0.087787 & d,0.108453 & d,0.149157 \\
d,0.111472 & f,0.106602 & f,0.124205 & f,0.120113 & f,0.188105 & f,0.421965 \\
f,0.146308 & g,0.118760 & g,0.114330 & g,0.157103 & g,0.265786 & g,0.459087 \\

\hline

  & Al & Si & P & S & Cl \\
  & d,0.043565 & d,0.095949 & d,0.117095 & d,0.068915 & d,0.088782 \\
  & f,0.046399 & f,0.059872 & f,0.079597 & f,0.090684 & f,0.116826 \\
  & g,0.087078 & g,0.096803 & g,0.131486 & g,0.180128 & g,0.255707 \\
\hline

\multicolumn{6}{|c|}{aug-pANO-5Z-F12} \\
\hline
H & B & C & N & O & F \\
p,0.106129 & d,0.064809 & d,0.076836 & d,0.088186 & d,0.109573 & d,0.151712 \\
d,0.113028 & f,0.111223 & f,0.127476 & f,0.152059 & f,0.192701 & f,0.257130 \\
f,0.180857 & g,0.154354 & g,0.195582 & g,0.230273 & g,0.298558 & g,0.440567 \\
g,0.240363 & h,0.182370 & h,0.158094 & h,0.208550 & h,0.278434 & h,0.312444 \\

\hline

  & Al & Si & P & S & Cl \\
  & d,0.042386 & d,0.094755 & d,0.116176 & d,0.073412 & d,0.090557 \\
  & f,0.049167 & f,0.064134 & f,0.085667 & f,0.098026 & f,0.126489 \\
  & g,0.087580 & g,0.127265 & g,0.144012 & g,0.181253 & g,0.233617 \\
  & h,0.169619 & h,0.234541 & h,0.191202 & h,0.249636 & h,0.335144 \\
\hline

\end{tabular}
\begin{tabular}{|l|l|rrrrrrr||l|}
\hline\hline

d & B   & {\color[HTML]{00B050} 3.64E+00} & {\color[HTML]{00B050} 1.84E+00} & {\color[HTML]{00B050} 9.33E-01} & {\color[HTML]{00B050} 4.72E-01} & {\color[HTML]{00B050} 2.39E-01} & {\color[HTML]{00B050} 1.21E-01} & {\color[HTML]{00B050} 6.13E-02} & NO occ                                 \\
c & 1.7 & 0.007859                        & 0.016698                        & 0.124297                        & 0.338237                        & 0.418031                        & 0.223248                        & 0.046856                        & {\color[HTML]{00B0F0} 0.0041737}       \\
c & 1.7 & -0.005343                       & -0.041749                       & 0.542165                        & 0.608952                        & -0.480692                       & -0.470299                       & -0.120616                       & {\color[HTML]{00B0F0} 0.000059}        \\
c & 1.7 & 0.01883                         & 0.294686                        & 1.090826                        & -1.213753                       & -0.378803                       & 0.649318                        & 0.213912                        & {\color[HTML]{00B0F0} 0.0000103}       \\
c & 1.7 & 0.028559                        & 1.468213                        & -1.280665                       & -0.779141                       & 2.00353                         & -1.091223                       & -0.16653                        & {\color[HTML]{00B0F0} 0.0000013}       \\
c & 1.7 & 0.885839                        & 0.314814                        & -2.817273                       & 4.102827                        & -3.176874                       & 1.008829                        & 0.247031                        & {\color[HTML]{00B0F0} 0.0000004}       \\
c & 1.7 & -2.3921                         & 4.827695                        & -5.327149                       & 4.096531                        & -1.980546                       & 0.081527                        & 0.481865                        & {\color[HTML]{00B0F0} 0.0000001}       \\
c & 1.7 & -0.728952                       & 2.067093                        & -3.507001                       & 4.863277                        & -5.75852                        & 5.193663                        & -2.577882                       & {\color[HTML]{00B0F0} \textless{}1E-8} \\
\hline
f & B   & {\color[HTML]{00B050} 1.84E+00} & {\color[HTML]{00B050} 1.06E+00} & {\color[HTML]{00B050} 6.08E-01} & {\color[HTML]{00B050} 3.50E-01} & {\color[HTML]{00B050} 2.01E-01} & {\color[HTML]{00B050} 1.16E-01} &                                 & {\color[HTML]{00B0F0} }                \\
c & 1.6 & 0.017121                        & 0.10675                         & 0.345291                        & 0.391294                        & 0.210299                        & 0.094913                        &                                 & {\color[HTML]{00B0F0} 0.0001134}       \\
c & 1.6 & -0.04749                        & 0.670658                        & 0.46393                         & -0.419902                       & -0.399278                       & -0.20642                        &                                 & {\color[HTML]{00B0F0} 0.0000076}       \\
c & 1.6 & 0.263586                        & 1.317712                        & -1.601273                       & -0.110128                       & 0.379306                        & 0.429846                        &                                 & {\color[HTML]{00B0F0} 0.0000014}       \\
c & 1.6 & 1.478472                        & -1.062614                       & -1.420698                       & 2.458499                        & -0.865882                       & -0.453245                       &                                 & {\color[HTML]{00B0F0} 0.0000003}       \\
c & 1.6 & -2.675234                       & 6.161468                        & -7.041154                       & 4.535137                        & -1.010353                       & -0.443575                       &                                 & {\color[HTML]{00B0F0} 0.0000001}       \\
c & 1.6 & 1.120344                        & -3.617554                       & 6.625861                        & -8.452417                       & 7.229013                        & -3.16722                        &                                 & {\color[HTML]{00B0F0} \textless{}1E-8} \\
\hline
g & B   & {\color[HTML]{00B050} 1.91E+00} & {\color[HTML]{00B050} 1.06E+00} & {\color[HTML]{00B050} 5.82E-01} & {\color[HTML]{00B050} 3.21E-01} & {\color[HTML]{00B050} 1.77E-01} &                                 &                                 & {\color[HTML]{00B0F0} }                \\
c & 1.5 & 0.001032                        & 0.238431                        & 0.536852                        & 0.282589                        & 0.078857                        &                                 &                                 & {\color[HTML]{00B0F0} 0.00001}         \\
c & 1.5 & 0.035164                        & 0.991074                        & -0.19228                        & -0.587021                       & -0.181821                       &                                 &                                 & {\color[HTML]{00B0F0} 0.0000014}       \\
c & 1.5 & 0.618415                        & 0.628182                        & -1.863612                       & 1.064236                        & 0.249838                        &                                 &                                 & {\color[HTML]{00B0F0} 0.0000003}       \\
c & 1.5 & 1.773979                        & -2.705535                       & 1.67722                         & 0.140312                        & -0.780065                       &                                 &                                 & {\color[HTML]{00B0F0} 0.0000001}       \\
c & 1.5 & -1.274795                       & 3.018388                        & -4.21432                        & 4.035792                        & -2.108458                       &                                 &                                 & {\color[HTML]{00B0F0} \textless{}1E-8} \\
\hline
h & B   & {\color[HTML]{00B050} 1.64E+00} & {\color[HTML]{00B050} 8.59E-01} & {\color[HTML]{00B050} 4.51E-01} & {\color[HTML]{00B050} 2.36E-01} &                                 &                                 &                                 & {\color[HTML]{00B0F0} }                \\
c & 1.4 & 0.055461                        & 0.568975                        & 0.427906                        & 0.076768                        &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000019}       \\
c & 1.4 & 0.48378                         & 0.646656                        & -0.883563                       & -0.164431                       &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000004}       \\
c & 1.4 & 1.280665                        & -1.395135                       & 0.259647                        & 0.580932                        &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000001}       \\
c & 1.4 & -0.980289                       & 2.004803                        & -2.381763                       & 1.56704                         &                                 &                                 &                                 & {\color[HTML]{00B0F0} \textless{}1E-8} \\
\hline
i & B   & {\color[HTML]{00B050} 1.43E+00} & {\color[HTML]{00B050} 6.46E-01} & {\color[HTML]{00B050} 2.92E-01} &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} }                \\
c & 1.3 & 0.311089                        & 0.74848                         & 0.08154                         &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000004}       \\
c & 1.3 & 0.767509                        & -0.425325                       & -0.291119                       &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000001}       \\
c & 1.3 & 0.690471                        & -1.195966                       & 1.201751                        &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} \textless{}1E-8} \\
\hline\hline
\end{tabular}
\begin{tabular}{|l|l|rrrrrrr||l|}
\hline\hline

d & C   & {\color[HTML]{00B050} 5.67E+00} & {\color[HTML]{00B050} 2.83E+00} & {\color[HTML]{00B050} 1.41E+00} & {\color[HTML]{00B050} 7.05E-01} & {\color[HTML]{00B050} 3.52E-01} & {\color[HTML]{00B050} 1.75E-01} & {\color[HTML]{00B050} 8.76E-02} & NO occ                                 \\
c & 1.7 & 0.009138                        & 0.022196                        & 0.144379                        & 0.361068                        & 0.409154                        & 0.19832                         & 0.038143                        & {\color[HTML]{00B0F0} 0.0050464}       \\
c & 1.7 & 0.011602                        & 0.027832                        & 0.607837                        & 0.465256                        & -0.543455                       & -0.401857                       & -0.083106                       & {\color[HTML]{00B0F0} 0.000102}        \\
c & 1.7 & 0.009266                        & 0.39913                         & 0.94977                         & -1.378619                       & -0.125486                       & 0.649997                        & 0.170355                        & {\color[HTML]{00B0F0} 0.0000143}       \\
c & 1.7 & 0.079713                        & 1.390553                        & -1.41344                        & -0.498644                       & 1.835338                        & -1.093839                       & -0.147692                       & {\color[HTML]{00B0F0} 0.0000022}       \\
c & 1.7 & 0.819814                        & 0.344919                        & -2.726979                       & 4.019961                        & -3.274642                       & 1.20028                         & 0.176604                        & {\color[HTML]{00B0F0} 0.0000005}       \\
c & 1.7 & -2.252513                       & 4.409358                        & -4.709651                       & 3.470962                        & -1.492733                       & -0.224049                       & 0.615592                        & {\color[HTML]{00B0F0} 0.0000001}       \\
c & 1.7 & -0.844849                       & 2.157642                        & -3.39688                        & 4.50605                         & -5.258299                       & 4.796096                        & -2.44899                        & {\color[HTML]{00B0F0} \textless{}$10^{-8}$} \\
\hline
f & C   & {\color[HTML]{00B050} 2.89E+00} & {\color[HTML]{00B050} 1.61E+00} & {\color[HTML]{00B050} 8.91E-01} & {\color[HTML]{00B050} 4.95E-01} & {\color[HTML]{00B050} 2.75E-01} & {\color[HTML]{00B050} 1.52E-01} &                                 & {\color[HTML]{00B0F0} }                \\
c & 1.6 & 0.023026                        & 0.127875                        & 0.390927                        & 0.391047                        & 0.184347                        & 0.049732                        &                                 & {\color[HTML]{00B0F0} 0.0001775}       \\
c & 1.6 & 0.030538                        & 0.651012                        & 0.404947                        & -0.518348                       & -0.374503                       & -0.129622                       &                                 & {\color[HTML]{00B0F0} 0.0000131}       \\
c & 1.6 & 0.363552                        & 1.107391                        & -1.608499                       & 0.059165                        & 0.502953                        & 0.270196                        &                                 & {\color[HTML]{00B0F0} 0.0000022}       \\
c & 1.6 & 1.555927                        & -1.536006                       & -0.580209                       & 1.925422                        & -0.947639                       & -0.303172                       &                                 & {\color[HTML]{00B0F0} 0.0000004}       \\
c & 1.6 & 2.222253                        & -5.134227                       & 6.151162                        & -4.451076                       & 1.432933                        & 0.244804                        &                                 & {\color[HTML]{00B0F0} 0.0000001}       \\
c & 1.6 & 0.739285                        & -2.394602                       & 4.522702                        & -6.130901                       & 5.722024                        & -2.792006                       &                                 & {\color[HTML]{00B0F0} \textless{}$10^{-8}$} \\
\hline
g & C   & {\color[HTML]{00B050} 3.36E+00} & {\color[HTML]{00B050} 1.76E+00} & {\color[HTML]{00B050} 9.18E-01} & {\color[HTML]{00B050} 4.80E-01} & {\color[HTML]{00B050} 2.51E-01} &                                 &                                 & {\color[HTML]{00B0F0} }                \\
c & 1.5 & 0.003472                        & 0.193103                        & 0.548973                        & 0.327905                        & 0.079467                        &                                 &                                 & {\color[HTML]{00B0F0} 0.0000174}       \\
c & 1.5 & 0.016661                        & 0.838616                        & 0.0721                          & -0.682615                       & -0.178556                       &                                 &                                 & {\color[HTML]{00B0F0} 0.0000025}       \\
c & 1.5 & 0.395123                        & 0.897427                        & -1.74987                        & 0.832286                        & 0.330022                        &                                 &                                 & {\color[HTML]{00B0F0} 0.0000005}       \\
c & 1.5 & 1.35796                         & -1.574268                       & 0.410484                        & 0.927117                        & -1.048952                       &                                 &                                 & {\color[HTML]{00B0F0} 0.0000001}       \\
c & 1.5 & -1.352589                       & 2.691465                        & -3.326645                       & 3.023647                        & -1.607021                       &                                 &                                 & {\color[HTML]{00B0F0} \textless{}$10^{-8}$} \\
\hline
h & C   & {\color[HTML]{00B050} 2.62E+00} & {\color[HTML]{00B050} 1.32E+00} & {\color[HTML]{00B050} 6.61E-01} & {\color[HTML]{00B050} 3.31E-01} &                                 &                                 &                                 & {\color[HTML]{00B0F0} }                \\
c & 1.4 & 0.056032                        & 0.545508                        & 0.456879                        & 0.075236                        &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000033}       \\
c & 1.4 & 0.313285                        & 0.484687                        & -0.603523                       & -0.1398                         &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000007}       \\
c & 1.4 & 1.153651                        & -1.118762                       & 0.080906                        & 0.625779                        &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000002}       \\
c & 1.4 & -0.918783                       & 1.751747                        & -2.041821                       & 1.390191                        &                                 &                                 &                                 & {\color[HTML]{00B0F0} \textless{}$10^{-8}$} \\
\hline
i & C   & {\color[HTML]{00B050} 2.17E+00} & {\color[HTML]{00B050} 1.01E+00} & {\color[HTML]{00B050} 4.70E-01} &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} }                \\
c & 1.3 & 0.288511                        & 0.720747                        & 0.144805                        &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000007}       \\
c & 1.3 & 0.95601                         & -0.396108                       & -0.51479                        &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000002}       \\
c & 1.3 & 0.831103                        & -1.357242                       & 1.184039                        &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} \textless{}$10^{-8}$}
\\
\hline\hline
\end{tabular}
\begin{tabular}{|l|l|rrrrrrr||l|}
\hline\hline

d & N   & {\color[HTML]{00B050} 6.85E+00} & {\color[HTML]{00B050} 3.44E+00} & {\color[HTML]{00B050} 1.72E+00} & {\color[HTML]{00B050} 8.64E-01} & {\color[HTML]{00B050} 4.33E-01} & {\color[HTML]{00B050} 2.17E-01} & {\color[HTML]{00B050} 1.09E-01} & NO occ                           \\
c & 1.7 & 0.015121                        & 0.038131                        & 0.203379                        & 0.394576                        & 0.36647                         & 0.14555                         & 0.024074                        & {\color[HTML]{00B0F0} 0.0048794} \\
c & 1.7 & 0.023102                        & 0.131785                        & 0.699508                        & 0.181656                        & -0.58457                        & -0.31403                        & -0.052224                       & {\color[HTML]{00B0F0} 0.0001422} \\
c & 1.7 & 0.020377                        & 0.685622                        & 0.486743                        & -1.495451                       & 0.336902                        & 0.516639                        & 0.122947                        & {\color[HTML]{00B0F0} 0.0000171} \\
c & 1.7 & 0.2811                          & 1.315323                        & -2.197929                       & 0.76765                         & 1.015134                        & -0.939329                       & -0.110955                       & {\color[HTML]{00B0F0} 0.0000029} \\
c & 1.7 & 1.346608                        & -1.137178                       & -0.995173                       & 2.984038                        & -3.181757                       & 1.518395                        & 0.034767                        & {\color[HTML]{00B0F0} 0.0000006} \\
c & 1.7 & -2.109534                       & 4.643026                        & -5.738052                       & 5.14113                         & -3.223434                       & 0.907142                        & 0.274328                        & {\color[HTML]{00B0F0} 0.0000002} \\
c & 1.7 & -0.554962                       & 1.547773                        & -2.693573                       & 3.931925                        & -4.963362                       & 4.802871                        & -2.558199                       & \textless{}1E-8                  \\
\hline
f & N   & {\color[HTML]{00B050} 4.12E+00} & {\color[HTML]{00B050} 2.30E+00} & {\color[HTML]{00B050} 1.28E+00} & {\color[HTML]{00B050} 7.17E-01} & {\color[HTML]{00B050} 4.00E-01} & {\color[HTML]{00B050} 2.24E-01} &                                 & {\color[HTML]{00B0F0} }          \\
c & 1.6 & 0.027438                        & 0.12658                         & 0.379336                        & 0.391494                        & 0.190384                        & 0.054571                        &                                 & {\color[HTML]{00B0F0} 0.0002263} \\
c & 1.6 & 0.068342                        & 0.592666                        & 0.429519                        & -0.487847                       & -0.386012                       & -0.151272                       &                                 & {\color[HTML]{00B0F0} 0.0000178} \\
c & 1.6 & 0.400125                        & 1.01499                         & -1.45781                        & -0.090614                       & 0.538357                        & 0.291821                        &                                 & {\color[HTML]{00B0F0} 0.0000029} \\
c & 1.6 & 1.598154                        & -1.625507                       & -0.503367                       & 1.789006                        & -0.751838                       & -0.395604                       &                                 & {\color[HTML]{00B0F0} 0.0000006} \\
c & 1.6 & 2.178727                        & -5.026008                       & 5.824265                        & -3.821383                       & 0.764751                        & 0.560451                        &                                 & {\color[HTML]{00B0F0} 0.0000002} \\
c & 1.6 & 0.976465                        & -3.057771                       & 5.467217                        & -6.951012                       & 6.084846                        & -2.799704                       &                                 & \textless{}1E-8                  \\
\hline
g & N   & {\color[HTML]{00B050} 4.99E+00} & {\color[HTML]{00B050} 2.48E+00} & {\color[HTML]{00B050} 1.23E+00} & {\color[HTML]{00B050} 6.13E-01} & {\color[HTML]{00B050} 3.05E-01} &                                 &                                 & {\color[HTML]{00B0F0} }          \\
c & 1.5 & 0.004505                        & 0.184424                        & 0.504898                        & 0.277671                        & 0.050464                        &                                 &                                 & {\color[HTML]{00B0F0} 0.0000231} \\
c & 1.5 & 0.030307                        & 0.801261                        & 0.037335                        & -0.684098                       & -0.121459                       &                                 &                                 & {\color[HTML]{00B0F0} 0.0000034} \\
c & 1.5 & -0.380986                       & -0.746928                       & 1.510044                        & -0.818375                       & -0.245447                       &                                 &                                 & {\color[HTML]{00B0F0} 0.0000007} \\
c & 1.5 & 0.90933                         & -1.035894                       & 0.368844                        & 0.452226                        & -0.645279                       &                                 &                                 & {\color[HTML]{00B0F0} 0.0000002} \\
c & 1.5 & -1.114263                       & 2.081027                        & -2.55643                        & 2.458452                        & -1.458338                       &                                 &                                 & \textless{}1E-8                  \\
\hline
h & N   & {\color[HTML]{00B050} 3.94E+00} & {\color[HTML]{00B050} 1.88E+00} & {\color[HTML]{00B050} 8.96E-01} & {\color[HTML]{00B050} 4.27E-01} &                                 &                                 &                                 & {\color[HTML]{00B0F0} }          \\
c & 1.4 & 0.046564                        & 0.504749                        & 0.448721                        & 0.059573                        &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000043} \\
c & 1.4 & 0.397413                        & 0.694028                        & -0.820849                       & -0.197971                       &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000009} \\
c & 1.4 & 0.81413                         & -0.700271                       & -0.024194                       & 0.511013                        &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000002} \\
c & 1.4 & -0.639097                       & 1.116762                        & -1.276296                       & 0.914894                        &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000001} \\
\hline
i & N   & {\color[HTML]{00B050} 3.21E+00} & {\color[HTML]{00B050} 1.39E+00} & {\color[HTML]{00B050} 5.98E-01} &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} }          \\
c & 1.3 & 0.200523                        & 0.543372                        & 0.100403                        &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000009} \\
c & 1.3 & 0.880891                        & -0.326057                       & -0.513298                       &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000002} \\
c & 1.3 & 0.664307                        & -1.018606                       & 0.953275                        &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000001} \\
\hline\hline
\end{tabular}
\begin{tabular}{|l|l|rrrrrrr||l|}
\hline\hline

d & O   & {\color[HTML]{00B050} 9.46E+00} & {\color[HTML]{00B050} 4.75E+00} & {\color[HTML]{00B050} 2.39E+00} & {\color[HTML]{00B050} 1.20E+00} & {\color[HTML]{00B050} 6.02E-01} & {\color[HTML]{00B050} 3.02E-01} & {\color[HTML]{00B050} 1.52E-01} & NO occ                           \\
c & 1.7 & 0.015961                        & 0.037833                        & 0.202365                        & 0.395033                        & 0.364479                        & 0.145011                        & 0.02894                         & {\color[HTML]{00B0F0} 0.0045016} \\
c & 1.7 & 0.025608                        & 0.128218                        & 0.621125                        & 0.25521                         & -0.531671                       & -0.372347                       & -0.090942                       & {\color[HTML]{00B0F0} 0.0002604} \\
c & 1.7 & 0.042766                        & 0.556895                        & 0.628504                        & -1.357873                       & 0.062422                        & 0.565022                        & 0.204312                        & {\color[HTML]{00B0F0} 0.0000302} \\
c & 1.7 & 0.159851                        & 1.329349                        & -1.728451                       & -0.047795                       & 1.546331                        & -0.931421                       & -0.237271                       & {\color[HTML]{00B0F0} 0.0000049} \\
c & 1.7 & 0.97588                         & -0.110539                       & -2.24726                        & 3.690546                        & -2.997169                       & 0.915108                        & 0.339281                        & {\color[HTML]{00B0F0} 0.0000012} \\
c & 1.7 & -2.177906                       & 4.361246                        & -4.68558                        & 3.334581                        & -1.15441                        & -0.634469                       & 0.833327                        & {\color[HTML]{00B0F0} 0.0000003} \\
c & 1.7 & -0.991509                       & 2.585588                        & -4.08153                        & 5.277647                        & -5.860589                       & 5.02257                         & -2.406272                       & {\color[HTML]{00B0F0} 0.0000001} \\
\hline
f & O   & {\color[HTML]{00B050} 7.00E+00} & {\color[HTML]{00B050} 3.55E+00} & {\color[HTML]{00B050} 1.80E+00} & {\color[HTML]{00B050} 9.14E-01} & {\color[HTML]{00B050} 4.64E-01} & {\color[HTML]{00B050} 2.35E-01} &                                 & {\color[HTML]{00B0F0} }          \\
c & 1.6 & 0.015781                        & 0.099235                        & 0.373893                        & 0.440256                        & 0.209442                        & 0.059182                        &                                 & {\color[HTML]{00B0F0} 0.0004057} \\
c & 1.6 & 0.033798                        & 0.445345                        & 0.598414                        & -0.444186                       & -0.428814                       & -0.135772                       &                                 & {\color[HTML]{00B0F0} 0.0000355} \\
c & 1.6 & 0.178999                        & 1.010287                        & -0.870618                       & -0.528772                       & 0.670504                        & 0.252208                        &                                 & {\color[HTML]{00B0F0} 0.0000062} \\
c & 1.6 & 0.790427                        & 0.130522                        & -1.784935                       & 2.117797                        & -0.805897                       & -0.342281                       &                                 & {\color[HTML]{00B0F0} 0.0000013} \\
c & 1.6 & -1.764262                       & 3.064183                        & -2.721113                       & 1.214124                        & 0.359601                        & -0.727798                       &                                 & {\color[HTML]{00B0F0} 0.0000004} \\
c & 1.6 & 0.913476                        & -2.201879                       & 3.345446                        & -4.050726                       & 3.745282                        & -1.967949                       &                                 & {\color[HTML]{00B0F0} 0.0000001} \\
\hline
g & O   & {\color[HTML]{00B050} 6.47E+00} & {\color[HTML]{00B050} 3.12E+00} & {\color[HTML]{00B050} 1.50E+00} & {\color[HTML]{00B050} 7.24E-01} & {\color[HTML]{00B050} 3.49E-01} &                                 &                                 & {\color[HTML]{00B0F0} }          \\
c & 1.5 & 0.015301                        & 0.23353                         & 0.567776                        & 0.30992                         & 0.059002                        &                                 &                                 & {\color[HTML]{00B0F0} 0.0000442} \\
c & 1.5 & 0.0799                          & 0.790394                        & -0.007814                       & -0.666674                       & -0.122132                       &                                 &                                 & {\color[HTML]{00B0F0} 0.0000065} \\
c & 1.5 & 0.48615                         & 0.593373                        & -1.414715                       & 0.817037                        & 0.248592                        &                                 &                                 & {\color[HTML]{00B0F0} 0.0000014} \\
c & 1.5 & 0.000054                        & -0.000056                       & 0.000105                        & -0.000124                       & 0.000027                        &                                 &                                 & {\color[HTML]{00B0F0} 0.0000004} \\
c & 1.5 & 0.899542                        & -1.720352                       & 2.208214                        & -2.259676                       & 1.442489                        &                                 &                                 & {\color[HTML]{00B0F0} 0.0000001} \\
\hline
h & O   & {\color[HTML]{00B050} 5.36E+00} & {\color[HTML]{00B050} 2.41E+00} & {\color[HTML]{00B050} 1.09E+00} & {\color[HTML]{00B050} 4.91E-01} &                                 &                                 &                                 & {\color[HTML]{00B0F0} }          \\
c & 1.4 & 0.0194                          & 0.177241                        & 0.158157                        & 0.018598                        &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000074} \\
c & 1.4 & 0.342113                        & 0.560181                        & -0.678891                       & -0.162048                       &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000016} \\
c & 1.4 & 0.274675                        & -0.228197                       & -0.001037                       & 0.171533                        &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000004} \\
c & 1.4 & -0.721042                       & 1.198061                        & -1.392774                       & 1.085834                        &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000001} \\
\hline
i & O   & {\color[HTML]{00B050} 4.32E+00} & {\color[HTML]{00B050} 1.72E+00} & {\color[HTML]{00B050} 6.82E-01} &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} }          \\
c & 1.3 & 0.283572                        & 0.7735                          & 0.134559                        &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000016} \\
c & 1.3 & 0.885867                        & -0.318603                       & -0.524484                       &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000004} \\
c & 1.3 & 0.675535                        & -0.986843                       & 1.014056                        &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000001} \\
\hline\hline
\end{tabular}
\begin{tabular}{|l|l|rrrrrrr||l|}
\hline\hline

d & F   & {\color[HTML]{00B050} 1.64E+01} & {\color[HTML]{00B050} 7.68E+00} & {\color[HTML]{00B050} 3.61E+00} & {\color[HTML]{00B050} 1.70E+00} & {\color[HTML]{00B050} 7.96E-01} & {\color[HTML]{00B050} 3.74E-01} & {\color[HTML]{00B050} 1.76E-01} & NO occ                           \\
c & 1.7 & 0.009617                        & 0.028361                        & 0.171799                        & 0.422771                        & 0.396038                        & 0.14236                         & 0.020957                        & {\color[HTML]{00B0F0} 0.0041892} \\
c & 1.7 & 0.017308                        & 0.074781                        & 0.563509                        & 0.393627                        & -0.564414                       & -0.388567                       & -0.070687                       & {\color[HTML]{00B0F0} 0.0003352} \\
c & 1.7 & 0.01653                         & 0.348403                        & 0.897547                        & -1.266788                       & -0.091235                       & 0.671789                        & 0.126668                        & {\color[HTML]{00B0F0} 0.0000369} \\
c & 1.7 & 0.003385                        & 1.189449                        & -0.916308                       & -0.833209                       & 1.89549                         & -1.129186                       & -0.119743                       & {\color[HTML]{00B0F0} 0.0000061} \\
c & 1.7 & 0.340636                        & 1.158039                        & -2.997826                       & 3.572389                        & -2.678009                       & 0.938132                        & 0.206736                        & {\color[HTML]{00B0F0} 0.0000015} \\
c & 1.7 & 1.891549                        & -2.990131                       & 2.530497                        & -1.33261                        & -0.01906                        & 0.979847                        & -0.861553                       & {\color[HTML]{00B0F0} 0.0000003} \\
c & 1.7 & 1.016623                        & -2.085754                       & 2.741716                        & -3.25358                        & 3.694722                        & -3.526611                       & 1.97669                         & {\color[HTML]{00B0F0} 0.0000001} \\
\hline
f & F   & {\color[HTML]{00B050} 9.00E+00} & {\color[HTML]{00B050} 4.45E+00} & {\color[HTML]{00B050} 2.20E+00} & {\color[HTML]{00B050} 1.09E+00} & {\color[HTML]{00B050} 5.36E-01} & {\color[HTML]{00B050} 2.65E-01} &                                 & {\color[HTML]{00B0F0} }          \\
c & 1.6 & 0.015642                        & 0.117832                        & 0.419244                        & 0.434053                        & 0.171374                        & 0.036834                        &                                 & {\color[HTML]{00B0F0} 0.0004246} \\
c & 1.6 & 0.055068                        & 0.492852                        & 0.521457                        & -0.524221                       & -0.38936                        & -0.097459                       &                                 & {\color[HTML]{00B0F0} 0.0000468} \\
c & 1.6 & 0.227676                        & 0.982096                        & -1.044378                       & -0.278773                       & 0.672304                        & 0.169784                        &                                 & {\color[HTML]{00B0F0} 0.0000078} \\
c & 1.6 & 0.858038                        & -0.149801                       & -1.428902                       & 2.019267                        & -0.99626                        & -0.216692                       &                                 & {\color[HTML]{00B0F0} 0.0000017} \\
c & 1.6 & -1.723611                       & 3.078007                        & -3.041592                       & 1.921063                        & -0.423539                       & -0.350474                       &                                 & {\color[HTML]{00B0F0} 0.0000005} \\
c & 1.6 & -0.527122                       & 1.360157                        & -2.285186                       & 3.121636                        & -3.280682                       & 1.957171                        &                                 & {\color[HTML]{00B0F0} 0.0000001} \\
\hline
g & F   & {\color[HTML]{00B050} 9.78E+00} & {\color[HTML]{00B050} 4.59E+00} & {\color[HTML]{00B050} 2.15E+00} & {\color[HTML]{00B050} 1.01E+00} & {\color[HTML]{00B050} 4.72E-01} &                                 &                                 & {\color[HTML]{00B0F0} }          \\
c & 1.5 & 0.009467                        & 0.17428                         & 0.554945                        & 0.377197                        & 0.077159                        &                                 &                                 & {\color[HTML]{00B0F0} 0.0000586} \\
c & 1.5 & 0.034347                        & 0.68245                         & 0.249217                        & -0.718472                       & -0.170902                       &                                 &                                 & {\color[HTML]{00B0F0} 0.0000086} \\
c & 1.5 & -0.285845                       & -0.883964                       & 1.38411                         & -0.569722                       & -0.374467                       &                                 &                                 & {\color[HTML]{00B0F0} 0.0000019} \\
c & 1.5 & -0.942036                       & 0.714009                        & 0.241125                        & -1.11703                        & 1.091136                        &                                 &                                 & {\color[HTML]{00B0F0} 0.0000004} \\
c & 1.5 & 1.224904                        & -1.917789                       & 2.036894                        & -1.798446                       & 1.05111                         &                                 &                                 & {\color[HTML]{00B0F0} 0.0000002} \\
\hline
h & F   & {\color[HTML]{00B050} 6.42E+00} & {\color[HTML]{00B050} 2.95E+00} & {\color[HTML]{00B050} 1.36E+00} & {\color[HTML]{00B050} 6.25E-01} &                                 &                                 &                                 & {\color[HTML]{00B0F0} }          \\
c & 1.4 & 0.087293                        & 0.562463                        & 0.467922                        & 0.066745                        &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000095} \\
c & 1.4 & 0.475757                        & 0.565028                        & -0.771571                       & -0.200379                       &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000021} \\
c & 1.4 & 1.09525                         & -1.04793                        & 0.169297                        & 0.549293                        &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000006} \\
c & 1.4 & -0.703963                       & 1.308575                        & -1.613448                       & 1.258082                        &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000001} \\
\hline
i & F   & {\color[HTML]{00B050} 5.94E+00} & {\color[HTML]{00B050} 2.32E+00} & {\color[HTML]{00B050} 9.08E-01} &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} }          \\
c & 1.3 & 0.240938                        & 0.782168                        & 0.176898                        &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000021} \\
c & 1.3 & 0.816772                        & -0.158091                       & -0.625058                       &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000005} \\
c & 1.3 & 0.757544                        & -0.993766                       & 0.93651                         &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000002} \\
\hline\hline
\end{tabular}
\begin{tabular}{|l|l|rrrrrrrr||l|}
\hline

d & AL  & {\color[HTML]{00B050} 5.53E+00} & {\color[HTML]{00B050} 1.77E+00} & {\color[HTML]{00B050} 9.33E-01} & {\color[HTML]{00B050} 4.91E-01} & {\color[HTML]{00B050} 2.58E-01} & {\color[HTML]{00B050} 1.36E-01} & {\color[HTML]{00B050} 7.13E-02} & {\color[HTML]{00B050} 3.75E-02} & NO occ                                 \\
c & 1.8 & 0.005601                        & 0.01418                         & 0.010585                        & 0.123371                        & 0.361084                        & 0.413343                        & 0.196407                        & 0.034357                        & {\color[HTML]{0F9ED5} 0.0074976}       \\
c & 1.8 & -0.006326                       & -0.0001                         & 0.102124                        & -0.539405                       & -0.644944                       & 0.455358                        & 0.542707                        & 0.134203                        & {\color[HTML]{0F9ED5} 0.0001221}       \\
c & 1.8 & -0.009878                       & -0.179816                       & -0.02447                        & 1.871093                        & -1.682719                       & -0.412664                       & 0.734764                        & 0.230587                        & {\color[HTML]{0F9ED5} 0.0000086}       \\
c & 1.8 & 0.07853                         & -0.601081                       & 2.054669                        & -0.813618                       & -1.998275                       & 2.875414                        & -1.276347                       & -0.194672                       & {\color[HTML]{0F9ED5} 0.0000012}       \\
c & 1.8 & 0.436777                        & 0.413995                        & 1.095531                        & -3.225861                       & 4.08456                         & -3.274317                       & 1.357962                        & -0.038447                       & {\color[HTML]{0F9ED5} 0.0000002}       \\
c & 1.8 & 0.386548                        & 1.667138                        & -4.783734                       & 6.511319                        & -5.880377                       & 3.442081                        & -0.772233                       & -0.333477                       & {\color[HTML]{0F9ED5} 0.0000002}       \\
c & 1.8 & -1.017681                       & 2.149454                        & -2.199583                       & 0.566603                        & 1.650079                        & -3.504454                       & 3.779027                        & -1.959816                       & {\color[HTML]{00B0F0} \textless{}1E-8} \\
c & 1.8 & -0.968787                       & 3.030704                        & -4.999033                       & 5.855933                        & -6.288913                       & 6.232008                        & -4.962893                       & 2.237109                        & {\color[HTML]{00B0F0} \textless{}1E-8} \\
\hline
f & AL  & {\color[HTML]{00B050} 1.49E+00} & {\color[HTML]{00B050} 8.18E-01} & {\color[HTML]{00B050} 4.48E-01} & {\color[HTML]{00B050} 2.45E-01} & {\color[HTML]{00B050} 1.34E-01} & {\color[HTML]{00B050} 7.36E-02} &                                 &                                 & {\color[HTML]{0F9ED5} }                \\
c & 1.6 & -0.005954                       & 0.00527                         & 0.231549                        & 0.469754                        & 0.307399                        & 0.128535                        &                                 &                                 & {\color[HTML]{0F9ED5} 0.0002087}       \\
c & 1.6 & -0.087288                       & 0.064064                        & 1.000818                        & -0.120069                       & -0.539834                       & -0.298147                       &                                 &                                 & {\color[HTML]{0F9ED5} 0.0000114}       \\
c & 1.6 & -0.354362                       & 1.211356                        & 0.24309                         & -1.675263                       & 0.722798                        & 0.441838                        &                                 &                                 & {\color[HTML]{0F9ED5} 0.0000016}       \\
c & 1.6 & 0.654889                        & -3.194831                       & 4.400435                        & -2.850606                       & 0.289723                        & 0.668577                        &                                 &                                 & {\color[HTML]{0F9ED5} 0.0000003}       \\
c & 1.6 & -0.431432                       & -0.80315                        & 3.114785                        & -4.909544                       & 4.728264                        & -2.293465                       &                                 &                                 & {\color[HTML]{0F9ED5} 0.0000001}       \\
c & 1.6 & 2.562662                        & -4.370258                       & 4.713884                        & -4.138806                       & 2.841471                        & -1.143613                       &                                 &                                 & {\color[HTML]{00B0F0} \textless{}1E-8} \\
\hline
g & AL  & {\color[HTML]{00B050} 7.86E-01} & {\color[HTML]{00B050} 4.87E-01} & {\color[HTML]{00B050} 3.01E-01} & {\color[HTML]{00B050} 1.86E-01} & {\color[HTML]{00B050} 1.15E-01} &                                 &                                 &                                 & {\color[HTML]{0F9ED5} }                \\
c & 1.5 & -0.036904                       & 0.412067                        & 0.389951                        & 0.24998                         & 0.092816                        &                                 &                                 &                                 & {\color[HTML]{0F9ED5} 0.0000149}       \\
c & 1.5 & 0.05591                         & 1.39984                         & -0.931386                       & -0.13027                        & -0.36046                        &                                 &                                 &                                 & {\color[HTML]{0F9ED5} 0.0000018}       \\
c & 1.5 & 1.223281                        & -0.278614                       & -1.690437                       & 1.087672                        & 0.348492                        &                                 &                                 &                                 & {\color[HTML]{0F9ED5} 0.0000003}       \\
c & 1.5 & -2.782154                       & 5.642654                        & -4.796547                       & 1.313488                        & 0.52147                         &                                 &                                 &                                 & {\color[HTML]{0F9ED5} 0.0000001}       \\
c & 1.5 & -1.829502                       & 5.475794                        & -8.479024                       & 7.81295                         & -3.4722                         &                                 &                                 &                                 & {\color[HTML]{00B0F0} \textless{}1E-8} \\
\hline
h & AL  & {\color[HTML]{00B050} 7.86E-01} & {\color[HTML]{00B050} 4.60E-01} & {\color[HTML]{00B050} 2.70E-01} & {\color[HTML]{00B050} 1.58E-01} &                                 &                                 &                                 &                                 & {\color[HTML]{0F9ED5} }                \\
c & 1.4 & 0.040086                        & 0.610816                        & 0.304014                        & 0.12147                         &                                 &                                 &                                 &                                 & {\color[HTML]{0F9ED5} 0.0000029}       \\
c & 1.4 & 0.450108                        & 0.46173                         & -0.711309                       & -0.145839                       &                                 &                                 &                                 &                                 & {\color[HTML]{0F9ED5} 0.0000005}       \\
c & 1.4 & 1.620257                        & -2.083769                       & 0.573077                        & 0.5562                          &                                 &                                 &                                 &                                 & {\color[HTML]{0F9ED5} 0.0000001}       \\
c & 1.4 & 1.42656                         & -3.32319                        & 3.894817                        & -2.199384                       &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} \textless{}1E-8} \\
\hline
i & AL  & {\color[HTML]{00B050} 7.31E-01} & {\color[HTML]{00B050} 3.70E-01} & {\color[HTML]{00B050} 1.87E-01} &                                 &                                 &                                 &                                 &                                 & {\color[HTML]{0F9ED5} }                \\
c & 1.3 & 0.349758                        & 0.695515                        & 0.068651                        &                                 &                                 &                                 &                                 &                                 & {\color[HTML]{0F9ED5} 0.0000007}       \\
c & 1.3 & 1.121266                        & -0.748057                       & -0.324046                       &                                 &                                 &                                 &                                 &                                 & {\color[HTML]{0F9ED5} 0.0000001}       \\
c & 1.3 & 0.828807                        & -1.553679                       & 1.398843                        &                                 &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} \textless{}1E-8} \\
\hline\hline

\end{tabular}
\begin{tabular}{|l|l|rrrrrrrr||l|}
\hline

d & SI  & {\color[HTML]{00B050} 9.54E+00} & {\color[HTML]{00B050} 3.30E+00} & {\color[HTML]{00B050} 1.65E+00} & {\color[HTML]{00B050} 8.20E-01} & {\color[HTML]{00B050} 4.09E-01} & {\color[HTML]{00B050} 2.04E-01} & {\color[HTML]{00B050} 1.01E-01} & {\color[HTML]{00B050} 5.06E-02} & NO occ                                 \\
c & 1.8 & 0.004033                        & 0.01227                         & 0.012952                        & 0.089024                        & 0.365306                        & 0.45268                         & 0.198815                        & 0.025894                        & {\color[HTML]{00B0F0} 0.010879}        \\
c & 1.8 & 0.002766                        & -0.014691                       & 0.131794                        & -0.342143                       & -0.87823                        & 0.510108                        & 0.56161                         & 0.101937                        & {\color[HTML]{00B0F0} 0.0001601}       \\
c & 1.8 & -0.025905                       & -0.001987                       & -0.464222                       & 1.86245                         & -1.016995                       & -0.986                          & 1.010816                        & 0.128206                        & {\color[HTML]{00B0F0} 0.0000119}       \\
c & 1.8 & 0.028097                        & -0.269218                       & 0.510882                        & 1.534257                        & -3.607039                       & 3.459708                        & -1.479097                       & -0.124889                       & {\color[HTML]{00B0F0} 0.0000017}       \\
c & 1.8 & 0.391636                        & 0.552618                        & 0.715109                        & -1.814022                       & 1.957726                        & -1.505572                       & 0.633276                        & -0.025648                       & {\color[HTML]{00B0F0} 0.0000004}       \\
c & 1.8 & -0.267224                       & -1.526189                       & 4.017632                        & -4.604468                       & 3.435893                        & -1.528806                       & -0.165456                       & 0.591485                        & {\color[HTML]{00B0F0} 0.0000002}       \\
c & 1.8 & -0.511744                       & 0.322526                        & 0.713409                        & -2.096007                       & 3.412623                        & -4.414774                       & 4.289403                        & -2.294862                       & {\color[HTML]{00B0F0} 0.0000001}       \\
c & 1.8 & -1.413605                       & 3.215817                        & -4.186658                       & 3.875137                        & -3.291157                       & 2.7041                          & -1.95844                        & 0.880683                        & {\color[HTML]{00B0F0} \textless{}1E-8} \\
\hline
f & SI  & {\color[HTML]{00B050} 1.81E+00} & {\color[HTML]{00B050} 9.89E-01} & {\color[HTML]{00B050} 5.41E-01} & {\color[HTML]{00B050} 2.96E-01} & {\color[HTML]{00B050} 1.62E-01} & {\color[HTML]{00B050} 8.83E-02} &                                 &                                 & {\color[HTML]{00B0F0} }                \\
c & 1.6 & -0.010963                       & 0.031275                        & 0.329249                        & 0.476142                        & 0.239762                        & 0.062254                        &                                 &                                 & {\color[HTML]{00B0F0} 0.0003987}       \\
c & 1.6 & -0.127309                       & 0.269391                        & 0.957665                        & -0.421306                       & -0.505017                       & -0.192689                       &                                 &                                 & {\color[HTML]{00B0F0} 0.0000195}       \\
c & 1.6 & -0.419016                       & 1.705621                        & -0.694316                       & -1.130373                       & 0.839845                        & 0.301295                        &                                 &                                 & {\color[HTML]{00B0F0} 0.0000026}       \\
c & 1.6 & 0.4225                          & -2.855872                       & 4.642322                        & -3.768706                       & 1.179765                        & 0.371747                        &                                 &                                 & {\color[HTML]{00B0F0} 0.0000004}       \\
c & 1.6 & 1.166697                        & -0.857829                       & -0.993607                       & 3.01426                         & -3.627664                       & 2.006885                        &                                 &                                 & {\color[HTML]{00B0F0} 0.0000001}       \\
c & 1.6 & 2.340288                        & -4.343732                       & 5.200669                        & -5.110943                       & 3.895176                        & -1.706123                       &                                 &                                 & {\color[HTML]{00B0F0} \textless{}1E-8} \\
\hline
g & SI  & {\color[HTML]{00B050} 9.65E-01} & {\color[HTML]{00B050} 5.99E-01} & {\color[HTML]{00B050} 3.72E-01} & {\color[HTML]{00B050} 2.31E-01} & {\color[HTML]{00B050} 1.43E-01} &                                 &                                 &                                 & {\color[HTML]{00B0F0} }                \\
c & 1.5 & -0.006396                       & 0.45866                         & 0.347942                        & 0.239965                        & 0.074052                        &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000324}       \\
c & 1.5 & 0.19538                         & 1.259864                        & -1.000405                       & -0.090414                       & -0.34278                        &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000036}       \\
c & 1.5 & 1.525716                        & -1.043563                       & -1.011077                       & 0.851207                        & 0.370487                        &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000006}       \\
c & 1.5 & -2.79358                        & 6.047092                        & -5.605505                       & 1.981162                        & 0.31207                         &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000001}       \\
c & 1.5 & -1.653331                       & 5.173117                        & -8.299014                       & 7.842191                        & -3.542029                       &                                 &                                 &                                 & {\color[HTML]{00B0F0} \textless{}1E-8} \\
\hline
h & SI  & {\color[HTML]{00B050} 1.04E+00} & {\color[HTML]{00B050} 6.04E-01} & {\color[HTML]{00B050} 3.52E-01} & {\color[HTML]{00B050} 2.05E-01} &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} }                \\
c & 1.4 & 0.043978                        & 0.565266                        & 0.290338                        & 0.118979                        &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000058}       \\
c & 1.4 & 0.565928                        & 0.616176                        & -0.904968                       & -0.2165                         &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.000001}        \\
c & 1.4 & 1.278562                        & -1.557646                       & 0.292261                        & 0.545798                        &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000002}       \\
c & 1.4 & 1.440985                        & -3.26605                        & 3.742139                        & -2.079128                       &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} \textless{}1E-8} \\
\hline
i & SI  & {\color[HTML]{00B050} 9.67E-01} & {\color[HTML]{00B050} 4.85E-01} & {\color[HTML]{00B050} 2.43E-01} &                                 &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} }                \\
c & 1.3 & 0.337461                        & 0.698481                        & 0.084291                        &                                 &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000012}       \\
c & 1.3 & 1.081005                        & -0.658134                       & -0.384843                       &                                 &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000003}       \\
c & 1.3 & 0.857865                        & -1.55366                        & 1.364977                        &                                 &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000001}      \\
\hline\hline

\end{tabular}
\begin{tabular}{|l|l|rrrrrrrr||l|}
\hline

d & P   & {\color[HTML]{00B050} 1.24E+01} & {\color[HTML]{00B050} 4.69E+00} & {\color[HTML]{00B050} 2.30E+00} & {\color[HTML]{00B050} 1.13E+00} & {\color[HTML]{00B050} 5.54E-01} & {\color[HTML]{00B050} 2.72E-01} & {\color[HTML]{00B050} 1.33E-01} & {\color[HTML]{00B050} 6.54E-02} & NO occ                                 \\
c & 1.8 & 0.00399                         & 0.011218                        & 0.016054                        & 0.087494                        & 0.378759                        & 0.457439                        & 0.185415                        & 0.021475                        & {\color[HTML]{00B0F0} 0.0123492}       \\
c & 1.8 & 0.007161                        & -0.014312                       & 0.138221                        & -0.311161                       & -0.934671                       & 0.586418                        & 0.536221                        & 0.0823                          & {\color[HTML]{00B0F0} 0.0001959}       \\
c & 1.8 & -0.032882                       & 0.035548                        & -0.501972                       & 1.808889                        & -0.922321                       & -1.045759                       & 1.082808                        & 0.08194                         & {\color[HTML]{00B0F0} 0.0000151}       \\
c & 1.8 & 0.010401                        & 0.257404                        & -0.208031                       & -1.937507                       & 3.830543                        & -3.58749                        & 1.612915                        & 0.064834                        & {\color[HTML]{00B0F0} 0.000002}        \\
c & 1.8 & 0.427727                        & 0.41083                         & 0.825893                        & -1.495479                       & 1.267837                        & -0.778823                       & 0.170138                        & 0.103226                        & {\color[HTML]{00B0F0} 0.0000006}       \\
c & 1.8 & -0.317816                       & -1.377106                       & 3.641451                        & -4.007805                       & 2.848365                        & -1.151084                       & -0.313787                       & 0.626431                        & {\color[HTML]{00B0F0} 0.0000003}       \\
c & 1.8 & 0.396946                        & -0.107721                       & -1.062516                       & 2.290875                        & -3.339727                       & 4.170739                        & -4.08369                        & 2.255683                        & {\color[HTML]{00B0F0} 0.0000001}       \\
c & 1.8 & -1.572731                       & 3.400986                        & -4.098581                       & 3.550029                        & -2.804458                       & 2.137527                        & -1.455752                       & 0.632658                        & {\color[HTML]{00B0F0} \textless{}1E-8} \\
\hline
f & P   & {\color[HTML]{00B050} 2.34E+00} & {\color[HTML]{00B050} 1.27E+00} & {\color[HTML]{00B050} 6.91E-01} & {\color[HTML]{00B050} 3.75E-01} & {\color[HTML]{00B050} 2.04E-01} & {\color[HTML]{00B050} 1.11E-01} &                                 &                                 & {\color[HTML]{00B0F0} }                \\
c & 1.6 & -0.01199                        & 0.038497                        & 0.360082                        & 0.476801                        & 0.214776                        & 0.045399                        &                                 &                                 & {\color[HTML]{00B0F0} 0.0006088}       \\
c & 1.6 & 0.130457                        & -0.308461                       & -0.947916                       & 0.512468                        & 0.485621                        & 0.158827                        &                                 &                                 & {\color[HTML]{00B0F0} 0.0000277}       \\
c & 1.6 & -0.438712                       & 1.783996                        & -0.873646                       & -1.008695                       & 0.891502                        & 0.246259                        &                                 &                                 & {\color[HTML]{00B0F0} 0.0000035}       \\
c & 1.6 & 0.396775                        & -2.768256                       & 4.60435                         & -3.907195                       & 1.403794                        & 0.272703                        &                                 &                                 & {\color[HTML]{00B0F0} 0.0000006}       \\
c & 1.6 & -1.068811                       & 0.751663                        & 0.989657                        & -2.927783                       & 3.59263                         & -2.051013                       &                                 &                                 & {\color[HTML]{00B0F0} 0.0000001}       \\
c & 1.6 & 2.323876                        & -4.165937                       & 4.850706                        & -4.706893                       & 3.592801                        & -1.594005                       &                                 &                                 & {\color[HTML]{00B0F0} \textless{}1E-8} \\
\hline
g & P   & {\color[HTML]{00B050} 1.21E+00} & {\color[HTML]{00B050} 7.57E-01} & {\color[HTML]{00B050} 4.73E-01} & {\color[HTML]{00B050} 2.96E-01} & {\color[HTML]{00B050} 1.85E-01} &                                 &                                 &                                 & {\color[HTML]{00B0F0} }                \\
c & 1.5 & 0.005564                        & 0.332892                        & 0.235969                        & 0.168801                        & 0.049628                        &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000519}       \\
c & 1.5 & 0.173784                        & 0.864528                        & -0.726516                       & -0.055367                       & -0.244773                       &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000055}       \\
c & 1.5 & 1.514618                        & -1.198506                       & -0.759157                       & 0.719278                        & 0.362917                        &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000009}       \\
c & 1.5 & -2.742698                       & 6.066967                        & -5.716858                       & 2.080193                        & 0.270032                        &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000002}       \\
c & 1.5 & -1.263003                       & 4.007271                        & -6.454042                       & 6.073109                        & -2.714911                       &                                 &                                 &                                 & {\color[HTML]{00B0F0} \textless{}1E-8} \\
\hline
h & P   & {\color[HTML]{00B050} 1.31E+00} & {\color[HTML]{00B050} 7.63E-01} & {\color[HTML]{00B050} 4.46E-01} & {\color[HTML]{00B050} 2.60E-01} &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} }                \\
c & 1.4 & 0.062364                        & 0.612164                        & 0.300443                        & 0.124389                        &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000092}       \\
c & 1.4 & 0.472794                        & 0.430354                        & -0.693299                       & -0.167004                       &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000015}       \\
c & 1.4 & 1.505632                        & -1.889218                       & 0.420252                        & 0.606957                        &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000003}       \\
c & 1.4 & 1.304118                        & -2.993428                       & 3.455513                        & -1.925896                       &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000001}       \\
\hline
i & P   & {\color[HTML]{00B050} 1.26E+00} & {\color[HTML]{00B050} 6.27E-01} & {\color[HTML]{00B050} 3.13E-01} &                                 &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} }                \\
c & 1.3 & 0.290628                        & 0.638677                        & 0.08341                         &                                 &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000019}       \\
c & 1.3 & 0.777667                        & -0.438092                       & -0.314066                       &                                 &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000004}       \\
c & 1.3 & 0.637555                        & -1.124662                       & 0.970555                        &                                 &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000001}      \\
\hline\hline

\end{tabular}
\begin{tabular}{|l|l|rrrrrrrr||l|}
\hline

d & S   & {\color[HTML]{00B050} 1.51E+01} & {\color[HTML]{00B050} 5.76E+00} & {\color[HTML]{00B050} 2.81E+00} & {\color[HTML]{00B050} 1.37E+00} & {\color[HTML]{00B050} 6.71E-01} & {\color[HTML]{00B050} 3.28E-01} & {\color[HTML]{00B050} 1.60E-01} & {\color[HTML]{00B050} 7.81E-02} & NO occ                                 \\
c & 1.8 & 0.004546                        & 0.012616                        & 0.019457                        & 0.099163                        & 0.399836                        & 0.446641                        & 0.164581                        & 0.018531                        & {\color[HTML]{00B0F0} 0.014454}        \\
c & 1.8 & 0.006299                        & -0.014788                       & 0.111847                        & -0.338899                       & -0.874538                       & 0.608827                        & 0.516477                        & 0.082644                        & {\color[HTML]{00B0F0} 0.0003913}       \\
c & 1.8 & -0.031299                       & 0.028406                        & -0.438523                       & 1.752096                        & -0.966723                       & -0.975124                       & 1.070705                        & 0.081412                        & {\color[HTML]{00B0F0} 0.0000286}       \\
c & 1.8 & -0.00811                        & 0.193904                        & -0.339489                       & -1.62275                        & 3.527065                        & -3.383215                       & 1.524449                        & 0.080881                        & {\color[HTML]{00B0F0} 0.0000043}       \\
c & 1.8 & 0.383845                        & 0.232338                        & 1.325101                        & -2.320867                       & 2.175138                        & -1.504222                       & 0.544815                        & 0.041181                        & {\color[HTML]{00B0F0} 0.0000011}       \\
c & 1.8 & 0.384901                        & 1.326571                        & -3.339834                       & 3.587699                        & -2.457839                       & 0.847402                        & 0.488973                        & -0.689114                       & {\color[HTML]{00B0F0} 0.0000005}       \\
c & 1.8 & 0.413485                        & -0.016383                       & -1.115245                       & 2.290993                        & -3.297099                       & 4.087953                        & -4.002686                       & 2.218559                        & {\color[HTML]{00B0F0} 0.0000002}       \\
c & 1.8 & -1.56941                        & 3.404864                        & -4.055685                       & 3.449195                        & -2.66472                        & 1.988718                        & -1.33867                        & 0.582507                        & {\color[HTML]{00B0F0} \textless{}1E-8} \\
\hline
f & S   & {\color[HTML]{00B050} 2.84E+00} & {\color[HTML]{00B050} 1.52E+00} & {\color[HTML]{00B050} 8.07E-01} & {\color[HTML]{00B050} 4.30E-01} & {\color[HTML]{00B050} 2.29E-01} & {\color[HTML]{00B050} 1.22E-01} &                                 &                                 & {\color[HTML]{00B0F0} }                \\
c & 1.6 & -0.006028                       & 0.051644                        & 0.373559                        & 0.461938                        & 0.209407                        & 0.052638                        &                                 &                                 & {\color[HTML]{00B0F0} 0.001286}        \\
c & 1.6 & 0.112213                        & -0.322522                       & -0.891245                       & 0.500685                        & 0.477506                        & 0.158166                        &                                 &                                 & {\color[HTML]{00B0F0} 0.0000613}       \\
c & 1.6 & -0.348533                       & 1.591786                        & -0.7431                         & -1.012991                       & 0.866709                        & 0.255861                        &                                 &                                 & {\color[HTML]{00B0F0} 0.0000079}       \\
c & 1.6 & 0.345545                        & -2.531671                       & 4.179263                        & -3.518925                       & 1.229611                        & 0.298218                        &                                 &                                 & {\color[HTML]{00B0F0} 0.0000014}       \\
c & 1.6 & -1.043936                       & 0.747917                        & 0.860983                        & -2.640364                       & 3.294556                        & -1.921145                       &                                 &                                 & {\color[HTML]{00B0F0} 0.0000002}       \\
c & 1.6 & 2.18025                         & -3.780541                       & 4.299756                        & -4.163719                       & 3.242236                        & -1.491206                       &                                 &                                 & {\color[HTML]{00B0F0} 0.0000001}       \\
\hline
g & S   & {\color[HTML]{00B050} 1.47E+00} & {\color[HTML]{00B050} 8.89E-01} & {\color[HTML]{00B050} 5.37E-01} & {\color[HTML]{00B050} 3.25E-01} & {\color[HTML]{00B050} 1.96E-01} &                                 &                                 &                                 & {\color[HTML]{00B0F0} }                \\
c & 1.5 & 0.040039                        & 0.413395                        & 0.378725                        & 0.226997                        & 0.076967                        &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0001363}       \\
c & 1.5 & 0.267539                        & 1.078933                        & -0.839654                       & -0.20261                        & -0.273149                       &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000122}       \\
c & 1.5 & 1.479421                        & -1.08792                        & -0.855251                       & 0.829525                        & 0.311586                        &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000021}       \\
c & 1.5 & -2.468521                       & 5.302472                        & -5.025971                       & 1.917369                        & 0.232633                        &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000004}       \\
c & 1.5 & -1.306605                       & 4.05438                         & -6.621255                       & 6.52804                         & -3.135404                       &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000001}       \\
\hline
h & S   & {\color[HTML]{00B050} 1.58E+00} & {\color[HTML]{00B050} 8.88E-01} & {\color[HTML]{00B050} 4.98E-01} & {\color[HTML]{00B050} 2.80E-01} &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} }                \\
c & 1.4 & 0.080681                        & 0.608902                        & 0.327727                        & 0.106701                        &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000195}       \\
c & 1.4 & 0.566774                        & 0.515144                        & -0.856326                       & -0.17638                        &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000031}       \\
c & 1.4 & 1.169799                        & -1.444461                       & 0.364094                        & 0.456232                        &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000007}       \\
c & 1.4 & 0.940572                        & -2.101135                       & 2.488111                        & -1.487966                       &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000001}       \\
\hline
i & S   & {\color[HTML]{00B050} 1.49E+00} & {\color[HTML]{00B050} 7.20E-01} & {\color[HTML]{00B050} 3.49E-01} &                                 &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} }                \\
c & 1.3 & 0.322129                        & 0.713332                        & 0.095273                        &                                 &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000042}       \\
c & 1.3 & 1.020099                        & -0.548689                       & -0.443899                       &                                 &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000009}       \\
c & 1.3 & 0.841818                        & -1.453021                       & 1.28337                         &                                 &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000002}      \\
\hline\hline

\end{tabular}
\begin{tabular}{|l|l|rrrrrrrr||l|}
\hline

d & CL  & {\color[HTML]{00B050} 2.40E+01} & {\color[HTML]{00B050} 7.68E+00} & {\color[HTML]{00B050} 3.69E+00} & {\color[HTML]{00B050} 1.78E+00} & {\color[HTML]{00B050} 8.54E-01} & {\color[HTML]{00B050} 4.11E-01} & {\color[HTML]{00B050} 1.98E-01} & {\color[HTML]{00B050} 9.50E-02} & NO occ                                 \\
c & 1.8 & 0.003484                        & 0.0141                          & 0.019466                        & 0.093925                        & 0.397613                        & 0.457812                        & 0.163527                        & 0.018398                        & {\color[HTML]{00B0F0} 0.0159926}       \\
c & 1.8 & 0.004571                        & -0.01098                        & 0.094691                        & -0.279386                       & -0.920074                       & 0.61129                         & 0.523576                        & 0.074933                        & {\color[HTML]{00B0F0} 0.000513}        \\
c & 1.8 & -0.022424                       & 0.033646                        & -0.429425                       & 1.619185                        & -0.740991                       & -1.131411                       & 1.146555                        & 0.05079                         & {\color[HTML]{00B0F0} 0.0000384}       \\
c & 1.8 & -0.002734                       & 0.106951                        & -0.139305                       & -1.814419                       & 3.525178                        & -3.271565                       & 1.482101                        & 0.064133                        & {\color[HTML]{00B0F0} 0.0000058}       \\
c & 1.8 & 0.301259                        & 0.441888                        & 1.043965                        & -1.957362                       & 1.804547                        & -1.208921                       & 0.37685                         & 0.095191                        & {\color[HTML]{00B0F0} 0.0000016}       \\
c & 1.8 & -0.294874                       & -1.405876                       & 3.205859                        & -3.212477                       & 2.009094                        & -0.482353                       & -0.722392                       & 0.797411                        & {\color[HTML]{00B0F0} 0.0000007}       \\
c & 1.8 & 0.279107                        & 0.36669                         & -1.589432                       & 2.581826                        & -3.304944                       & 3.878901                        & -3.759199                       & 2.119378                        & {\color[HTML]{00B0F0} 0.0000003}       \\
c & 1.8 & -1.358597                       & 2.717346                        & -3.260361                       & 2.697168                        & -1.99984                        & 1.429122                        & -0.932274                       & 0.402191                        & {\color[HTML]{00B0F0} \textless{}1E-8} \\
\hline
f & CL  & {\color[HTML]{00B050} 3.62E+00} & {\color[HTML]{00B050} 1.92E+00} & {\color[HTML]{00B050} 1.02E+00} & {\color[HTML]{00B050} 5.39E-01} & {\color[HTML]{00B050} 2.86E-01} & {\color[HTML]{00B050} 1.51E-01} &                                 &                                 & {\color[HTML]{00B0F0} }                \\
c & 1.6 & -0.005347                       & 0.044333                        & 0.384801                        & 0.470856                        & 0.198232                        & 0.044325                        &                                 &                                 & {\color[HTML]{00B0F0} 0.0014748}       \\
c & 1.6 & 0.101224                        & -0.284789                       & -0.922558                       & 0.519194                        & 0.488645                        & 0.144286                        &                                 &                                 & {\color[HTML]{00B0F0} 0.0000823}       \\
c & 1.6 & -0.356429                       & 1.527198                        & -0.603171                       & -1.139879                       & 0.963603                        & 0.215507                        &                                 &                                 & {\color[HTML]{00B0F0} 0.0000102}       \\
c & 1.6 & 0.373177                        & -2.559865                       & 4.127564                        & -3.44051                        & 1.213293                        & 0.283371                        &                                 &                                 & {\color[HTML]{00B0F0} 0.0000018}       \\
c & 1.6 & -0.886634                       & 0.462514                        & 1.118285                        & -2.794254                       & 3.38427                         & -1.984347                       &                                 &                                 & {\color[HTML]{00B0F0} 0.0000003}       \\
c & 1.6 & 2.196711                        & -3.672352                       & 4.031752                        & -3.803888                       & 2.921644                        & -1.341998                       &                                 &                                 & {\color[HTML]{00B0F0} 0.0000001}       \\
\hline
g & CL  & {\color[HTML]{00B050} 1.84E+00} & {\color[HTML]{00B050} 1.11E+00} & {\color[HTML]{00B050} 6.63E-01} & {\color[HTML]{00B050} 3.98E-01} & {\color[HTML]{00B050} 2.39E-01} &                                 &                                 &                                 & {\color[HTML]{00B0F0} }                \\
c & 1.5 & 0.040351                        & 0.396899                        & 0.392312                        & 0.230073                        & 0.079408                        &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0002117}       \\
c & 1.5 & 0.229105                        & 1.106607                        & -0.808735                       & -0.22986                        & -0.266459                       &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000174}       \\
c & 1.5 & 1.354384                        & -0.804864                       & -1.097374                       & 0.929899                        & 0.290915                        &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.000003}        \\
c & 1.5 & -2.437731                       & 5.092184                        & -4.709395                       & 1.725917                        & 0.268022                        &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000006}       \\
c & 1.5 & -1.290738                       & 3.932256                        & -6.366501                       & 6.28278                         & -3.043546                       &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000001}       \\
\hline
h & CL  & {\color[HTML]{00B050} 1.94E+00} & {\color[HTML]{00B050} 1.08E+00} & {\color[HTML]{00B050} 6.04E-01} & {\color[HTML]{00B050} 3.37E-01} &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} }                \\
c & 1.4 & 0.081606                        & 0.605952                        & 0.334646                        & 0.105099                        &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000287}       \\
c & 1.4 & 0.574374                        & 0.556018                        & -0.899262                       & -0.182215                       &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000044}       \\
c & 1.4 & 1.471043                        & -1.788113                       & 0.423904                        & 0.59359                         &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000009}       \\
c & 1.4 & 1.19837                         & -2.647857                       & 3.128008                        & -1.881489                       &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000002}       \\
\hline
i & CL  & {\color[HTML]{00B050} 1.80E+00} & {\color[HTML]{00B050} 8.72E-01} & {\color[HTML]{00B050} 4.23E-01} &                                 &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} }                \\
c & 1.3 & 0.325589                        & 0.710268                        & 0.095391                        &                                 &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000061}       \\
c & 1.3 & 1.020692                        & -0.552481                       & -0.443028                       &                                 &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000013}       \\
c & 1.3 & 0.841957                        & -1.456088                       & 1.285042                        &                                 &                                 &                                 &                                 &                                 & {\color[HTML]{00B0F0} 0.0000003}      \\
\hline\hline

\end{tabular}
\begin{tabular}{|l|l|lllllll|}
\hline\hline

d & B   & {\color[HTML]{00B050} 3.64E+00} & {\color[HTML]{00B050} 1.84E+00} & {\color[HTML]{00B050} 9.33E-01} & {\color[HTML]{00B050} 4.72E-01} & {\color[HTML]{00B050} 2.39E-01} & {\color[HTML]{00B050} 1.21E-01} & {\color[HTML]{00B050} 6.13E-02} \\
c & 1.7 & 0.018706                        & 0.040894                        & 0.299307                        & 0.815042                        & 1                               & 0.487709                        & 0.086542                        \\
c & 1.7 & 0.015496                        & 0.002961                        & 0.862008                        & 1                               & 0                               & -0.038226                       & -0.017926                       \\
c & 1.7 & 0.022711                        & 0.177931                        & 1                               & 0                               & 0                               & 0.192467                        & 0.03671                         \\
c & 1.7 & 0.202431                        & 1                               & 0                               & 0                               & 0                               & -0.347239                       & 0.005409                        \\
c & 1.7 & 0.255162                        & 0                               & 0                               & 0                               & 0                               & 1                               & 0.109267                        \\
c & 1.7 & 1                               & 0                               & 0                               & 0                               & 0                               & 0                               & -0.026626                       \\
c & 1.7 & 0                               & 0                               & 0                               & 0                               & 0                               & 0                               & 1                               \\
\hline
f & B   & {\color[HTML]{00B050} 1.84E+00} & {\color[HTML]{00B050} 1.06E+00} & {\color[HTML]{00B050} 6.08E-01} & {\color[HTML]{00B050} 3.50E-01} & {\color[HTML]{00B050} 2.01E-01} & {\color[HTML]{00B050} 1.16E-01} & {\color[HTML]{00B050} }         \\
c & 1.6 & 0.050716                        & 0.333723                        & 0.989242                        & 1                               & 0.450431                        & 0.133044                        &                                 \\
c & 1.6 & 0.013816                        & 1                               & 0.745679                        & 0                               & -0.068609                       & -0.014056                       &                                 \\
c & 1.6 & -0.127951                       & 0                               & 1                               & 0                               & -0.044144                       & -0.046259                       &                                 \\
c & 1.6 & 1                               & 0                               & 0                               & 0                               & -0.476623                       & -0.052208                       &                                 \\
c & 1.6 & 0                               & 0                               & 0                               & 0                               & 1                               & 0.303281                        &                                 \\
c & 1.6 & 0                               & 0                               & 0                               & 0                               & 0                               & 1                               &                                 \\
\hline
g & B   & {\color[HTML]{00B050} 1.91E+00} & {\color[HTML]{00B050} 1.06E+00} & {\color[HTML]{00B050} 5.82E-01} & {\color[HTML]{00B050} 3.21E-01} & {\color[HTML]{00B050} 1.77E-01} & {\color[HTML]{00B050} }         & {\color[HTML]{00B050} }         \\
c & 1.5 & 0.014069                        & 0.615044                        & 1                               & 0.354638                        & 0.06255                         &                                 &                                 \\
c & 1.5 & 0.094047                        & 1                               & 0                               & -0.08232                        & -0.027366                       &                                 &                                 \\
c & 1.5 & 0.614329                        & 0                               & 0                               & 1                               & 0.022742                        &                                 &                                 \\
c & 1.5 & 1                               & 0                               & 0                               & 0                               & -0.084316                       &                                 &                                 \\
c & 1.5 & 0                               & 0                               & 0                               & 0                               & 1                               &                                 &                                 \\
\hline
h & B   & {\color[HTML]{00B050} 1.64E+00} & {\color[HTML]{00B050} 8.59E-01} & {\color[HTML]{00B050} 4.51E-01} & {\color[HTML]{00B050} 2.36E-01} & {\color[HTML]{00B050} }         & {\color[HTML]{00B050} }         & {\color[HTML]{00B050} }         \\
c & 1.4 & 0.184897                        & 1                               & 0.373695                        & 0.039664                        &                                 &                                 &                                 \\
c & 1.4 & -0.911372                       & 0                               & 1                               & -0.035793                       &                                 &                                 &                                 \\
c & 1.4 & 1                               & 0                               & 0                               & 0.061484                        &                                 &                                 &                                 \\
c & 1.4 & 0                               & 0                               & 0                               & 1                               &                                 &                                 &                                 \\
\hline
i & B   & {\color[HTML]{00B050} 1.43E+00} & {\color[HTML]{00B050} 6.46E-01} & {\color[HTML]{00B050} 2.92E-01} & {\color[HTML]{00B050} }         & {\color[HTML]{00B050} }         & {\color[HTML]{00B050} }         & {\color[HTML]{00B050} }         \\
c & 1.3 & 0.850049                        & 1                               & -0.048462                       &                                 &                                 &                                 &                                 \\
c & 1.3 & 1                               & 0                               & -0.062905                       &                                 &                                 &                                 &                                 \\
c & 1.3 & 0                               & 0                               & 1                               &                                 &                                 &                                 &                                
\\
\hline\hline
\end{tabular}
\begin{tabular}{|l|l|lllllll|}
\hline\hline
d & C   & {\color[HTML]{00B050} 5.67E+00} & {\color[HTML]{00B050} 2.83E+00} & {\color[HTML]{00B050} 1.41E+00} & {\color[HTML]{00B050} 7.05E-01} & {\color[HTML]{00B050} 3.52E-01} & {\color[HTML]{00B050} 1.75E-01} & {\color[HTML]{00B050} 8.76E-02} \\
c & 1.7 & 0.023115                        & 0.057656                        & 0.36395                         & 0.898041                        & 1                               & 0.433135                        & 0.067542                        \\
c & 1.7 & 0.037452                        & 0.104767                        & 1                               & 0.951957                        & 0                               & -0.03312                        & -0.010965                       \\
c & 1.7 & 0.00214                         & -0.181908                       & 0                               & 1                               & 0                               & -0.098891                       & -0.027448                       \\
c & 1.7 & 0.177514                        & 1                               & 0                               & 0                               & 0                               & -0.470512                       & -0.006362                       \\
c & 1.7 & 0.25065                         & 0                               & 0                               & 0                               & 0                               & 1                               & 0.058607                        \\
c & 1.7 & 1                               & 0                               & 0                               & 0                               & 0                               & 0                               & -0.063555                       \\
c & 1.7 & 0                               & 0                               & 0                               & 0                               & 0                               & 0                               & 1                               \\
\hline
f & C   & {\color[HTML]{00B050} 2.89E+00} & {\color[HTML]{00B050} 1.61E+00} & {\color[HTML]{00B050} 8.91E-01} & {\color[HTML]{00B050} 4.95E-01} & {\color[HTML]{00B050} 2.75E-01} & {\color[HTML]{00B050} 1.52E-01} &                                 \\
c & 1.6 & 0.067924                        & 0.367018                        & 1                               & 0.865473                        & 0.326521                        & 0.063369                        &                                 \\
c & 1.6 & 0.101607                        & 1                               & 0                               & -0.989263                       & -0.399787                       & -0.088541                       &                                 \\
c & 1.6 & 0.168926                        & 0                               & 0                               & 1                               & 0.393648                        & 0.100497                        &                                 \\
c & 1.6 & 1                               & 0                               & 0                               & 0                               & -0.230025                       & -0.007108                       &                                 \\
c & 1.6 & 0                               & 0                               & 0                               & 0                               & 1                               & 0.194395                        &                                 \\
c & 1.6 & 0                               & 0                               & 0                               & 0                               & 0                               & 1                               &                                 \\
\hline
g & C   & {\color[HTML]{00B050} 3.36E+00} & {\color[HTML]{00B050} 1.76E+00} & {\color[HTML]{00B050} 9.18E-01} & {\color[HTML]{00B050} 4.80E-01} & {\color[HTML]{00B050} 2.51E-01} &                                 &                                 \\
c & 1.5 & 0.016144                        & 0.488934                        & 1                               & 0.385308                        & 0.060652                        &                                 &                                 \\
c & 1.5 & 0.080621                        & 1                               & 0                               & -0.282146                       & -0.025662                       &                                 &                                 \\
c & 1.5 & 0.330826                        & 0                               & 0                               & 1                               & 0.044209                        &                                 &                                 \\
c & 1.5 & 1                               & 0                               & 0                               & 0                               & -0.095342                       &                                 &                                 \\
c & 1.5 & 0                               & 0                               & 0                               & 0                               & 1                               &                                 &                                 \\
\hline
h & C   & {\color[HTML]{00B050} 2.62E+00} & {\color[HTML]{00B050} 1.32E+00} & {\color[HTML]{00B050} 6.61E-01} & {\color[HTML]{00B050} 3.31E-01} &                                 &                                 &                                 \\
c & 1.4 & 0.193165                        & 1                               & 0.42415                         & 0.03215                         &                                 &                                 &                                 \\
c & 1.4 & -0.806589                       & 0                               & 1                               & -0.026647                       &                                 &                                 &                                 \\
c & 1.4 & 1                               & 0                               & 0                               & 0.083398                        &                                 &                                 &                                 \\
c & 1.4 & 0                               & 0                               & 0                               & 1                               &                                 &                                 &                                 \\
\hline
i & C   & {\color[HTML]{00B050} 2.17E+00} & {\color[HTML]{00B050} 1.01E+00} & {\color[HTML]{00B050} 4.70E-01} & {\color[HTML]{00B050} }         &                                 &                                 &                                 \\
c & 1.3 & 0.815464                        & 1                               & -0.001681                       &                                 &                                 &                                 &                                 \\
c & 1.3 & 1                               & 0                               & -0.078962                       &                                 &                                 &                                 &                                 \\
c & 1.3 & 0                               & 0                               & 1                               &                                 &                                 &                                 &                                
\\
\hline\hline
\end{tabular}
\begin{tabular}{|l|l|lllllll|}
\hline\hline

d & N   & {\color[HTML]{00B050} 6.85E+00} & {\color[HTML]{00B050} 3.44E+00} & {\color[HTML]{00B050} 1.72E+00} & {\color[HTML]{00B050} 8.64E-01} & {\color[HTML]{00B050} 4.33E-01} & {\color[HTML]{00B050} 2.17E-01} & {\color[HTML]{00B050} 1.09E-01} \\
c & 1.7 & 0.040035                        & 0.103462                        & 0.528689                        & 1                               & 0.884104                        & 0.294345                        & 0.039459                        \\
c & 1.7 & 0.046329                        & 0.241955                        & 1                               & 0                               & -0.808965                       & -0.3026                         & -0.041047                       \\
c & 1.7 & 0.030727                        & 0.300563                        & 0                               & 0                               & 1                               & 0.330389                        & 0.061212                        \\
c & 1.7 & 0.261713                        & 1                               & 0                               & 0                               & 0                               & -0.210873                       & 0.006982                        \\
c & 1.7 & 1                               & 0                               & 0                               & 0                               & 0                               & 0.750103                        & -0.013896                       \\
c & 1.7 & 0                               & 0                               & 0                               & 0                               & 0                               & 1                               & 0.059124                        \\
c & 1.7 & 0                               & 0                               & 0                               & 0                               & 0                               & 0                               & 1                               \\
\hline
f & N   & {\color[HTML]{00B050} 4.12E+00} & {\color[HTML]{00B050} 2.30E+00} & {\color[HTML]{00B050} 1.28E+00} & {\color[HTML]{00B050} 7.17E-01} & {\color[HTML]{00B050} 4.00E-01} & {\color[HTML]{00B050} 2.24E-01} &                                 \\
c & 1.6 & 0.085384                        & 0.37573                         & 1                               & 0.874545                        & 0.34473                         & 0.072325                        &                                 \\
c & 1.6 & -0.152858                       & -0.840305                       & 0                               & 1                               & 0.420041                        & 0.107409                        &                                 \\
c & 1.6 & 0.404496                        & 1                               & 0                               & 0                               & 0.015247                        & 0.010303                        &                                 \\
c & 1.6 & 1                               & 0                               & 0                               & 0                               & -0.3787                         & -0.036227                       &                                 \\
c & 1.6 & 0                               & 0                               & 0                               & 0                               & 1                               & 0.210684                        &                                 \\
c & 1.6 & 0                               & 0                               & 0                               & 0                               & 0                               & 1                               &                                 \\
\hline
g & N   & {\color[HTML]{00B050} 4.99E+00} & {\color[HTML]{00B050} 2.48E+00} & {\color[HTML]{00B050} 1.23E+00} & {\color[HTML]{00B050} 6.13E-01} & {\color[HTML]{00B050} 3.05E-01} &                                 &                                 \\
c & 1.5 & 0.020913                        & 0.515003                        & 1                               & 0.328828                        & 0.041335                        &                                 &                                 \\
c & 1.5 & 0.102252                        & 1                               & 0                               & -0.271303                       & -0.00774                        &                                 &                                 \\
c & 1.5 & 0.380145                        & 0                               & 0                               & 1                               & -0.006458                       &                                 &                                 \\
c & 1.5 & 1                               & 0                               & 0                               & 0                               & -0.085898                       &                                 &                                 \\
c & 1.5 & 0                               & 0                               & 0                               & 0                               & 1                               &                                 &                                 \\
\hline
h & N   & {\color[HTML]{00B050} 3.94E+00} & {\color[HTML]{00B050} 1.88E+00} & {\color[HTML]{00B050} 8.96E-01} & {\color[HTML]{00B050} 4.27E-01} &                                 &                                 &                                 \\
c & 1.4 & 0.177983                        & 1                               & 0.443624                        & 0.018646                        &                                 &                                 &                                 \\
c & 1.4 & -0.685596                       & 0                               & 1                               & -0.03809                        &                                 &                                 &                                 \\
c & 1.4 & 1                               & 0                               & 0                               & 0.102383                        &                                 &                                 &                                 \\
c & 1.4 & 0                               & 0                               & 0                               & 1                               &                                 &                                 &                                 \\
\hline
i & N   & {\color[HTML]{00B050} 3.21E+00} & {\color[HTML]{00B050} 1.39E+00} & {\color[HTML]{00B050} 5.98E-01} &                                 &                                 &                                 &                                 \\
c & 1.3 & 0.750711                        & 1                               & -0.017651                       &                                 &                                 &                                 &                                 \\
c & 1.3 & 1                               & 0                               & -0.104922                       &                                 &                                 &                                 &                                 \\
c & 1.3 & 0                               & 0                               & 1                               &                                 &                                 &                                 &       \\                         
\hline\hline
\end{tabular}
\begin{tabular}{|l|l|lllllll|}
\hline\hline

d & O   & {\color[HTML]{00B050} 9.46E+00} & {\color[HTML]{00B050} 4.75E+00} & {\color[HTML]{00B050} 2.39E+00} & {\color[HTML]{00B050} 1.20E+00} & {\color[HTML]{00B050} 6.02E-01} & {\color[HTML]{00B050} 3.02E-01} & {\color[HTML]{00B050} 1.52E-01} \\
c & 1.7 & 0.043878                        & 0.110195                        & 0.552617                        & 1                               & 0.821917                        & 0.258663                        & 0.044602                        \\
c & 1.7 & -0.049754                       & -0.245794                       & -0.971254                       & 0                               & 1                               & 0.419605                        & 0.071373                        \\
c & 1.7 & 0.079055                        & 0.453838                        & 1                               & 0                               & 0                               & -0.016783                       & 0.008485                        \\
c & 1.7 & 0.235569                        & 1                               & 0                               & 0                               & 0                               & -0.215827                       & -0.002057                       \\
c & 1.7 & 0.208289                        & 0                               & 0                               & 0                               & 0                               & 1                               & 0.088506                        \\
c & 1.7 & 1                               & 0                               & 0                               & 0                               & 0                               & 0                               & -0.028652                       \\
c & 1.7 & 0                               & 0                               & 0                               & 0                               & 0                               & 0                               & 1                               \\
\hline
f & O   & {\color[HTML]{00B050} 7.00E+00} & {\color[HTML]{00B050} 3.55E+00} & {\color[HTML]{00B050} 1.80E+00} & {\color[HTML]{00B050} 9.14E-01} & {\color[HTML]{00B050} 4.64E-01} & {\color[HTML]{00B050} 2.35E-01} &                                 \\
c & 1.6 & 0.047143                        & 0.297436                        & 1                               & 0.986197                        & 0.335468                        & 0.047869                        &                                 \\
c & 1.6 & -0.046208                       & -0.44432                        & 0                               & 1                               & 0.381995                        & 0.067979                        &                                 \\
c & 1.6 & 0.22942                         & 1                               & 0                               & 0                               & 0.166796                        & 0.005967                        &                                 \\
c & 1.6 & -0.92969                        & 0                               & 0                               & 0                               & 1                               & 0.014876                        &                                 \\
c & 1.6 & 1                               & 0                               & 0                               & 0                               & 0                               & 0.122642                        &                                 \\
c & 1.6 & 0                               & 0                               & 0                               & 0                               & 0                               & 1                               &                                 \\
\hline
g & O   & {\color[HTML]{00B050} 6.47E+00} & {\color[HTML]{00B050} 3.12E+00} & {\color[HTML]{00B050} 1.50E+00} & {\color[HTML]{00B050} 7.24E-01} & {\color[HTML]{00B050} 3.49E-01} &                                 &                                 \\
c & 1.5 & 0.04657                         & 0.56461                         & 1                               & 0.319626                        & 0.037343                        &                                 &                                 \\
c & 1.5 & 0.182387                        & 1                               & 0                               & -0.235621                       & -0.003659                       &                                 &                                 \\
c & 1.5 & 0.599156                        & 0                               & 0                               & 1                               & -0.025208                       &                                 &                                 \\
c & 1.5 & 1                               & 0                               & 0                               & 0                               & -0.084523                       &                                 &                                 \\
c & 1.5 & 0                               & 0                               & 0                               & 0                               & 1                               &                                 &                                 \\
\hline
h & O   & {\color[HTML]{00B050} 5.36E+00} & {\color[HTML]{00B050} 2.41E+00} & {\color[HTML]{00B050} 1.09E+00} & {\color[HTML]{00B050} 4.91E-01} &                                 &                                 &                                 \\
c & 1.4 & 0.195371                        & 1                               & 0.433168                        & 0.007179                        &                                 &                                 &                                 \\
c & 1.4 & -0.748838                       & 0                               & 1                               & -0.053595                       &                                 &                                 &                                 \\
c & 1.4 & 1                               & 0                               & 0                               & 0.090303                        &                                 &                                 &                                 \\
c & 1.4 & 0                               & 0                               & 0                               & 1                               &                                 &                                 &                                 \\
\hline
i & O   & {\color[HTML]{00B050} 4.32E+00} & {\color[HTML]{00B050} 1.72E+00} & {\color[HTML]{00B050} 6.82E-01} &                                 &                                 &                                 &                                 \\
c & 1.3 & 0.779067                        & 1                               & -0.03339                        &                                 &                                 &                                 &                                 \\
c & 1.3 & 1                               & 0                               & -0.102832                       &                                 &                                 &                                 &                                 \\
c & 1.3 & 0                               & 0                               & 1                               &                                 &                                 &                                 &             \\                   
\hline\hline
\end{tabular}
\begin{tabular}{|l|l|lllllll|}
\hline\hline

d & F   & {\color[HTML]{00B050} 1.64E+01} & {\color[HTML]{00B050} 7.68E+00} & {\color[HTML]{00B050} 3.61E+00} & {\color[HTML]{00B050} 1.70E+00} & {\color[HTML]{00B050} 7.96E-01} & {\color[HTML]{00B050} 3.74E-01} & {\color[HTML]{00B050} 1.76E-01} \\
c & 1.7 & 0.02513                         & 0.080154                        & 0.461415                        & 1                               & 0.770123                        & 0.205584                        & 0.028468                        \\
c & 1.7 & -0.0197                         & -0.103107                       & -0.648196                       & 0                               & 1                               & 0.353363                        & 0.052012                        \\
c & 1.7 & 0.038644                        & 0.323531                        & 1                               & 0                               & 0                               & 0.04387                         & 0.003741                        \\
c & 1.7 & 0.079238                        & 1                               & 0                               & 0                               & 0                               & -0.374464                       & 0.012707                        \\
c & 1.7 & 0.04498                         & 0                               & 0                               & 0                               & 0                               & 1                               & 0.064449                        \\
c & 1.7 & 1                               & 0                               & 0                               & 0                               & 0                               & 0                               & 0.004209                        \\
c & 1.7 & 0                               & 0                               & 0                               & 0                               & 0                               & 0                               & 1                               \\
\hline
f & F   & {\color[HTML]{00B050} 9.00E+00} & {\color[HTML]{00B050} 4.45E+00} & {\color[HTML]{00B050} 2.20E+00} & {\color[HTML]{00B050} 1.09E+00} & {\color[HTML]{00B050} 5.36E-01} & {\color[HTML]{00B050} 2.65E-01} & {\color[HTML]{00B050} }         \\
c & 1.6 & 0.046385                        & 0.330502                        & 1                               & 0.808294                        & 0.206712                        & 0.024976                        &                                 \\
c & 1.6 & -0.090005                       & -0.592204                       & 0                               & 1                               & 0.286372                        & 0.049674                        &                                 \\
c & 1.6 & 0.281269                        & 1                               & 0                               & 0                               & 0.099226                        & -0.002511                       &                                 \\
c & 1.6 & 1                               & 0                               & 0                               & 0                               & -0.36928                        & 0.017231                        &                                 \\
c & 1.6 & 0                               & 0                               & 0                               & 0                               & 1                               & 0.11877                         &                                 \\
c & 1.6 & 0                               & 0                               & 0                               & 0                               & 0                               & 1                               &                                 \\
\hline
g & F   & {\color[HTML]{00B050} 9.78E+00} & {\color[HTML]{00B050} 4.59E+00} & {\color[HTML]{00B050} 2.15E+00} & {\color[HTML]{00B050} 1.01E+00} & {\color[HTML]{00B050} 4.72E-01} & {\color[HTML]{00B050} }         & {\color[HTML]{00B050} }         \\
c & 1.5 & 0.026012                        & 0.425627                        & 1                               & 0.415715                        & 0.043666                        &                                 &                                 \\
c & 1.5 & 0.112929                        & 1                               & 0                               & -0.477384                       & -0.008125                       &                                 &                                 \\
c & 1.5 & 0.219818                        & 0                               & 0                               & 1                               & 0.03476                         &                                 &                                 \\
c & 1.5 & 1                               & 0                               & 0                               & 0                               & -0.07545                        &                                 &                                 \\
c & 1.5 & 0                               & 0                               & 0                               & 0                               & 1                               &                                 &                                 \\
\hline
h & F   & {\color[HTML]{00B050} 6.42E+00} & {\color[HTML]{00B050} 2.95E+00} & {\color[HTML]{00B050} 1.36E+00} & {\color[HTML]{00B050} 6.25E-01} & {\color[HTML]{00B050} }         & {\color[HTML]{00B050} }         & {\color[HTML]{00B050} }         \\
c & 1.4 & 0.265524                        & 1                               & 0.396806                        & 0.014386                        &                                 &                                 &                                 \\
c & 1.4 & 1                               & 0                               & -0.876562                       & 0.040106                        &                                 &                                 &                                 \\
c & 1.4 & 0                               & 0                               & 1                               & 0.041881                        &                                 &                                 &                                 \\
c & 1.4 & 0                               & 0                               & 0                               & 1                               &                                 &                                 &                                 \\
\hline
i & F   & {\color[HTML]{00B050} 5.94E+00} & {\color[HTML]{00B050} 2.32E+00} & {\color[HTML]{00B050} 9.08E-01} & {\color[HTML]{00B050} }         & {\color[HTML]{00B050} }         & {\color[HTML]{00B050} }         & {\color[HTML]{00B050} }         \\
c & 1.3 & 0.650696                        & 1                               & -0.009536                       &                                 &                                 &                                 &                                 \\
c & 1.3 & 1                               & 0                               & -0.115625                       &                                 &                                 &                                 &                                 \\
c & 1.3 & 0                               & 0                               & 1                               &                                 &                                 &                                 &                                \\
\hline\hline
\end{tabular}
\begin{tabular}{|l|l|llllllll|}
\hline\hline

d & AL  & {\color[HTML]{00B050} 5.53E+00} & {\color[HTML]{00B050} 1.77E+00} & {\color[HTML]{00B050} 9.33E-01} & {\color[HTML]{00B050} 4.91E-01} & {\color[HTML]{00B050} 2.58E-01} & {\color[HTML]{00B050} 1.36E-01} & {\color[HTML]{00B050} 7.13E-02} & {\color[HTML]{00B050} 3.75E-02} \\
c & 1.8 & 0.014075                        & 0.035977                        & 0.026847                        & 0.302861                        & 0.895109                        & 1                               & 0.431708                        & 0.067941                        \\
c & 1.8 & 0.011602                        & 0.020657                        & -0.085259                       & 0.672713                        & 1                               & 0                               & -0.166377                       & -0.042576                       \\
c & 1.8 & 0.001953                        & -0.042169                       & -0.065808                       & 1                               & 0                               & 0                               & 0.023828                        & 0.007926                        \\
c & 1.8 & -0.021031                       & 0.260894                        & -0.693046                       & 0                               & 0                               & 0                               & 1                               & 0.07851                         \\
c & 1.8 & -0.138265                       & -0.471544                       & 1                               & 0                               & 0                               & 0                               & 0                               & 0.029195                        \\
c & 1.8 & 1                               & 0.661257                        & 0                               & 0                               & 0                               & 0                               & 0                               & 0.102654                        \\
c & 1.8 & 0                               & 1                               & 0                               & 0                               & 0                               & 0                               & 0                               & -0.04875                        \\
c & 1.8 & 0                               & 0                               & 0                               & 0                               & 0                               & 0                               & 0                               & 1                               \\
\hline
f & AL  & {\color[HTML]{00B050} 1.49E+00} & {\color[HTML]{00B050} 8.18E-01} & {\color[HTML]{00B050} 4.48E-01} & {\color[HTML]{00B050} 2.45E-01} & {\color[HTML]{00B050} 1.34E-01} & {\color[HTML]{00B050} 7.36E-02} &                                 &                                 \\
c & 1.6 & -0.012224                       & 0.010284                        & 0.522148                        & 1                               & 0.578424                        & 0.179506                        &                                 &                                 \\
c & 1.6 & -0.078933                       & 0.08606                         & 1                               & 0                               & -0.219123                       & -0.083081                       &                                 &                                 \\
c & 1.6 & -0.207186                       & 0.777227                        & 0                               & 0                               & 1                               & 0.230653                        &                                 &                                 \\
c & 1.6 & -0.281431                       & 1                               & 0                               & 0                               & 0                               & -0.042821                       &                                 &                                 \\
c & 1.6 & 0.173765                        & 0                               & 0                               & 0                               & 0                               & 1                               &                                 &                                 \\
c & 1.6 & 1                               & 0                               & 0                               & 0                               & 0                               & 0                               &                                 &                                 \\
\hline
g & AL  & {\color[HTML]{00B050} 7.86E-01} & {\color[HTML]{00B050} 4.87E-01} & {\color[HTML]{00B050} 3.01E-01} & {\color[HTML]{00B050} 1.86E-01} & {\color[HTML]{00B050} 1.15E-01} &                                 &                                 &                                 \\
c & 1.5 & -0.065243                       & 1                               & 0.690684                        & 0.428523                        & 0.067728                        &                                 &                                 &                                 \\
c & 1.5 & -0.119375                       & 0                               & 1                               & 0.261965                        & 0.149203                        &                                 &                                 &                                 \\
c & 1.5 & 1                               & 0                               & 0                               & 0.879104                        & 0.063                           &                                 &                                 &                                 \\
c & 1.5 & 0                               & 0                               & 0                               & 1                               & 0.249143                        &                                 &                                 &                                 \\
c & 1.5 & 0                               & 0                               & 0                               & 0                               & 1                               &                                 &                                 &                                 \\
\hline
h & AL  & {\color[HTML]{00B050} 7.86E-01} & {\color[HTML]{00B050} 4.60E-01} & {\color[HTML]{00B050} 2.70E-01} & {\color[HTML]{00B050} 1.58E-01} &                                 &                                 &                                 &                                 \\
c & 1.4 & 0.137667                        & 1                               & 0.246349                        & 0.097185                        &                                 &                                 &                                 &                                 \\
c & 1.4 & -0.985471                       & 0                               & 1                               & 0.012859                        &                                 &                                 &                                 &                                 \\
c & 1.4 & 1                               & 0                               & 0                               & 0.058008                        &                                 &                                 &                                 &                                 \\
c & 1.4 & 0                               & 0                               & 0                               & 1                               &                                 &                                 &                                 &                                 \\
\hline
i & AL  & {\color[HTML]{00B050} 7.31E-01} & {\color[HTML]{00B050} 3.70E-01} & {\color[HTML]{00B050} 1.87E-01} &                                 &                                 &                                 &                                 &                                 \\
c & 1.3 & 0.892697                        & 1                               & -0.042029                       &                                 &                                 &                                 &                                 &                                 \\
c & 1.3 & 1                               & 0                               & -0.038877                       &                                 &                                 &                                 &                                 &                                 \\
c & 1.3 & 0                               & 0                               & 1                               &                                 &                                 &                                 &                                 &                                \\
\hline\hline
\end{tabular}
\begin{tabular}{|l|l|llllllll|}
\hline\hline

d & SI  & {\color[HTML]{00B050} 9.54E+00} & {\color[HTML]{00B050} 3.30E+00} & {\color[HTML]{00B050} 1.65E+00} & {\color[HTML]{00B050} 8.20E-01} & {\color[HTML]{00B050} 4.09E-01} & {\color[HTML]{00B050} 2.04E-01} & {\color[HTML]{00B050} 1.01E-01} & {\color[HTML]{00B050} 5.06E-02} \\
c & 1.8 & 0.009161                        & 0.027953                        & 0.030682                        & 0.200791                        & 0.818119                        & 1                               & 0.407679                        & 0.048408                        \\
c & 1.8 & 0.001259                        & 0.022803                        & -0.080375                       & 0.359389                        & 1                               & 0                               & -0.139762                       & -0.027921                       \\
c & 1.8 & -0.013242                       & 0.009927                        & -0.233538                       & 1                               & 0                               & 0                               & 0.316309                        & 0.007425                        \\
c & 1.8 & 0.004158                        & 0.072442                        & -0.122367                       & 0                               & 0                               & 0                               & 1                               & 0.04268                         \\
c & 1.8 & -0.389727                       & -0.889432                       & 1                               & 0                               & 0                               & 0                               & 0                               & 0.07331                         \\
c & 1.8 & 0.755918                        & 1                               & 0                               & 0                               & 0                               & 0                               & 0                               & -0.02424                        \\
c & 1.8 & 1                               & 0                               & 0                               & 0                               & 0                               & 0                               & 0                               & 0.035                           \\
c & 1.8 & 0                               & 0                               & 0                               & 0                               & 0                               & 0                               & 0                               & 1                               \\
\hline
f & SI  & {\color[HTML]{00B050} 1.81E+00} & {\color[HTML]{00B050} 9.89E-01} & {\color[HTML]{00B050} 5.41E-01} & {\color[HTML]{00B050} 2.96E-01} & {\color[HTML]{00B050} 1.62E-01} & {\color[HTML]{00B050} 8.83E-02} &                                 &                                 \\
c & 1.6 & -0.023649                       & 0.075692                        & 0.731123                        & 1                               & 0.443863                        & 0.093785                        &                                 &                                 \\
c & 1.6 & -0.112514                       & 0.288138                        & 1                               & 0                               & -0.084261                       & -0.037101                       &                                 &                                 \\
c & 1.6 & -0.253704                       & 1                               & 0                               & 0                               & 0.418479                        & 0.046714                        &                                 &                                 \\
c & 1.6 & -0.004842                       & 0                               & 0                               & 0                               & 1                               & 0.165845                        &                                 &                                 \\
c & 1.6 & 1                               & 0                               & 0                               & 0                               & 0                               & 0.650938                        &                                 &                                 \\
c & 1.6 & 0                               & 0                               & 0                               & 0                               & 0                               & 1                               &                                 &                                 \\
\hline
g & SI  & {\color[HTML]{00B050} 9.65E-01} & {\color[HTML]{00B050} 5.99E-01} & {\color[HTML]{00B050} 3.72E-01} & {\color[HTML]{00B050} 2.31E-01} & {\color[HTML]{00B050} 1.43E-01} &                                 &                                 &                                 \\
c & 1.5 & 0.016957                        & 1                               & 0.568689                        & 0.393753                        & 0.051878                        &                                 &                                 &                                 \\
c & 1.5 & -0.18074                        & 0                               & 1                               & 0.222645                        & 0.15163                         &                                 &                                 &                                 \\
c & 1.5 & 1                               & 0                               & 0                               & 0.494788                        & 0.022584                        &                                 &                                 &                                 \\
c & 1.5 & 0                               & 0                               & 0                               & 1                               & 0.269258                        &                                 &                                 &                                 \\
c & 1.5 & 0                               & 0                               & 0                               & 0                               & 1                               &                                 &                                 &                                 \\
\hline
h & SI  & {\color[HTML]{00B050} 1.04E+00} & {\color[HTML]{00B050} 6.04E-01} & {\color[HTML]{00B050} 3.52E-01} & {\color[HTML]{00B050} 2.05E-01} &                                 &                                 &                                 &                                 \\
c & 1.4 & 0.147036                        & 1                               & 0.282375                        & 0.106766                        &                                 &                                 &                                 &                                 \\
c & 1.4 & -0.869518                       & 0                               & 1                               & 0.040682                        &                                 &                                 &                                 &                                 \\
c & 1.4 & 1                               & 0                               & 0                               & 0.064922                        &                                 &                                 &                                 &                                 \\
c & 1.4 & 0                               & 0                               & 0                               & 1                               &                                 &                                 &                                 &                                 \\
\hline
i & SI  & {\color[HTML]{00B050} 9.67E-01} & {\color[HTML]{00B050} 4.85E-01} & {\color[HTML]{00B050} 2.43E-01} &                                 &                                 &                                 &                                 &                                 \\
c & 1.3 & 0.834736                        & 1                               & -0.029327                       &                                 &                                 &                                 &                                 &                                 \\
c & 1.3 & 1                               & 0                               & -0.048594                       &                                 &                                 &                                 &                                 &                                 \\
c & 1.3 & 0                               & 0                               & 1                               &                                 &                                 &                                 &                                 &                                \\
\hline\hline
\end{tabular}
\begin{tabular}{|l|l|llllllll|}
\hline\hline

d & P   & {\color[HTML]{00B050} 1.24E+01} & {\color[HTML]{00B050} 4.69E+00} & {\color[HTML]{00B050} 2.30E+00} & {\color[HTML]{00B050} 1.13E+00} & {\color[HTML]{00B050} 5.54E-01} & {\color[HTML]{00B050} 2.72E-01} & {\color[HTML]{00B050} 1.33E-01} & {\color[HTML]{00B050} 6.54E-02} \\
c & 1.8 & 0.00895                         & 0.025228                        & 0.037727                        & 0.19906                         & 0.840291                        & 1                               & 0.378635                        & 0.040052                        \\
c & 1.8 & -0.001271                       & 0.020409                        & -0.071248                       & 0.319385                        & 1                               & 0                               & -0.112393                       & -0.020373                       \\
c & 1.8 & -0.018593                       & 0.021989                        & -0.253852                       & 1                               & 0                               & 0                               & 0.373375                        & -0.002841                       \\
c & 1.8 & 0.016032                        & 0.090346                        & -0.100755                       & 0                               & 0                               & 0                               & 1                               & 0.011931                        \\
c & 1.8 & 0.536544                        & 1                               & -0.9736                         & 0                               & 0                               & 0                               & 0                               & -0.051745                       \\
c & 1.8 & 0.289948                        & 0                               & 1                               & 0                               & 0                               & 0                               & 0                               & 0.103725                        \\
c & 1.8 & 1                               & 0                               & 0                               & 0                               & 0                               & 0                               & 0                               & 0.009687                        \\
c & 1.8 & 0                               & 0                               & 0                               & 0                               & 0                               & 0                               & 0                               & 1                               \\
\hline
f & P   & {\color[HTML]{00B050} 2.34E+00} & {\color[HTML]{00B050} 1.27E+00} & {\color[HTML]{00B050} 6.91E-01} & {\color[HTML]{00B050} 3.75E-01} & {\color[HTML]{00B050} 2.04E-01} & {\color[HTML]{00B050} 1.11E-01} &                                 &                                 \\
c & 1.6 & -0.02614                        & 0.095517                        & 0.799388                        & 1                               & 0.399145                        & 0.071354                        &                                 &                                 \\
c & 1.6 & -0.112645                       & 0.321879                        & 1                               & 0                               & -0.064055                       & -0.029773                       &                                 &                                 \\
c & 1.6 & -0.252305                       & 1                               & 0                               & 0                               & 0.314134                        & 0.022331                        &                                 &                                 \\
c & 1.6 & -0.01126                        & 0                               & 0                               & 0                               & 1                               & 0.132762                        &                                 &                                 \\
c & 1.6 & 1                               & 0                               & 0                               & 0                               & 0                               & 0.435645                        &                                 &                                 \\
c & 1.6 & 0                               & 0                               & 0                               & 0                               & 0                               & 1                               &                                 &                                 \\
\hline
g & P   & {\color[HTML]{00B050} 1.21E+00} & {\color[HTML]{00B050} 7.57E-01} & {\color[HTML]{00B050} 4.73E-01} & {\color[HTML]{00B050} 2.96E-01} & {\color[HTML]{00B050} 1.85E-01} &                                 &                                 &                                 \\
c & 1.5 & 0.05207                         & 1                               & 0.53753                         & 0.391325                        & 0.05022                         &                                 &                                 &                                 \\
c & 1.5 & -0.208583                       & 0                               & 1                               & 0.218777                        & 0.156899                        &                                 &                                 &                                 \\
c & 1.5 & 1                               & 0                               & 0                               & 0.405099                        & 0.016533                        &                                 &                                 &                                 \\
c & 1.5 & 0                               & 0                               & 0                               & 1                               & 0.284336                        &                                 &                                 &                                 \\
c & 1.5 & 0                               & 0                               & 0                               & 0                               & 1                               &                                 &                                 &                                 \\
\hline
h & P   & {\color[HTML]{00B050} 1.31E+00} & {\color[HTML]{00B050} 7.63E-01} & {\color[HTML]{00B050} 4.46E-01} & {\color[HTML]{00B050} 2.60E-01} &                                 &                                 &                                 &                                 \\
c & 1.4 & 0.176881                        & 1                               & 0.277681                        & 0.108119                        &                                 &                                 &                                 &                                 \\
c & 1.4 & -0.973317                       & 0                               & 1                               & 0.04714                         &                                 &                                 &                                 &                                 \\
c & 1.4 & 1                               & 0                               & 0                               & 0.054824                        &                                 &                                 &                                 &                                 \\
c & 1.4 & 0                               & 0                               & 0                               & 1                               &                                 &                                 &                                 &                                 \\
\hline
i & P   & {\color[HTML]{00B050} 1.26E+00} & {\color[HTML]{00B050} 6.27E-01} & {\color[HTML]{00B050} 3.13E-01} &                                 &                                 &                                 &                                 &                                 \\
c & 1.3 & 0.77332                         & 1                               & -0.02134                        &                                 &                                 &                                 &                                 &                                 \\
c & 1.3 & 1                               & 0                               & -0.05918                        &                                 &                                 &                                 &                                 &                                 \\
c & 1.3 & 0                               & 0                               & 1                               &                                 &                                 &                                 &                                 &                                \\
\hline\hline
\end{tabular}
\begin{tabular}{|l|l|llllllll|}
\hline\hline

d & S   & {\color[HTML]{00B050} 1.51E+01} & {\color[HTML]{00B050} 5.76E+00} & {\color[HTML]{00B050} 2.81E+00} & {\color[HTML]{00B050} 1.37E+00} & {\color[HTML]{00B050} 6.71E-01} & {\color[HTML]{00B050} 3.28E-01} & {\color[HTML]{00B050} 1.60E-01} & {\color[HTML]{00B050} 7.81E-02} \\
c & 1.8 & 0.010564                        & 0.029402                        & 0.046855                        & 0.238555                        & 0.92366                         & 1                               & 0.338103                        & 0.035607                        \\
c & 1.8 & 0.000791                        & 0.023485                        & -0.046477                       & 0.353484                        & 1                               & 0                               & -0.129754                       & -0.022221                       \\
c & 1.8 & -0.016202                       & 0.023524                        & -0.216343                       & 1                               & 0                               & 0                               & 0.389102                        & -0.005053                       \\
c & 1.8 & 0.00551                         & 0.056272                        & -0.095875                       & 0                               & 0                               & 0                               & 1                               & 0.021973                        \\
c & 1.8 & 0.685919                        & 1                               & -0.978301                       & 0                               & 0                               & 0                               & 0                               & -0.056132                       \\
c & 1.8 & 0.302134                        & 0                               & 1                               & 0                               & 0                               & 0                               & 0                               & 0.065016                        \\
c & 1.8 & 1                               & 0                               & 0                               & 0                               & 0                               & 0                               & 0                               & 0.012656                        \\
c & 1.8 & 0                               & 0                               & 0                               & 0                               & 0                               & 0                               & 0                               & 1                               \\
\hline
f & S   & {\color[HTML]{00B050} 2.84E+00} & {\color[HTML]{00B050} 1.52E+00} & {\color[HTML]{00B050} 8.07E-01} & {\color[HTML]{00B050} 4.30E-01} & {\color[HTML]{00B050} 2.29E-01} & {\color[HTML]{00B050} 1.22E-01} &                                 &                                 \\
c & 1.6 & -0.013284                       & 0.126512                        & 0.855406                        & 1                               & 0.387371                        & 0.059824                        &                                 &                                 \\
c & 1.6 & -0.090147                       & 0.340013                        & 1                               & 0                               & -0.078558                       & -0.026762                       &                                 &                                 \\
c & 1.6 & -0.216281                       & 1                               & 0                               & 0                               & 0.384902                        & 0.017857                        &                                 &                                 \\
c & 1.6 & -0.004844                       & 0                               & 0                               & 0                               & 1                               & 0.112865                        &                                 &                                 \\
c & 1.6 & 1                               & 0                               & 0                               & 0                               & 0                               & 0.391875                        &                                 &                                 \\
c & 1.6 & 0                               & 0                               & 0                               & 0                               & 0                               & 1                               &                                 &                                 \\
\hline
g & S   & {\color[HTML]{00B050} 1.47E+00} & {\color[HTML]{00B050} 8.89E-01} & {\color[HTML]{00B050} 5.37E-01} & {\color[HTML]{00B050} 3.25E-01} & {\color[HTML]{00B050} 1.96E-01} &                                 &                                 &                                 \\
c & 1.5 & 0.118554                        & 1                               & 0.754473                        & 0.418273                        & 0.066316                        &                                 &                                 &                                 \\
c & 1.5 & -0.178892                       & 0                               & 1                               & 0.277304                        & 0.133812                        &                                 &                                 &                                 \\
c & 1.5 & 1                               & 0                               & 0                               & 0.38449                         & 0.011155                        &                                 &                                 &                                 \\
c & 1.5 & 0                               & 0                               & 0                               & 1                               & 0.216914                        &                                 &                                 &                                 \\
c & 1.5 & 0                               & 0                               & 0                               & 0                               & 1                               &                                 &                                 &                                 \\
\hline
h & S   & {\color[HTML]{00B050} 1.58E+00} & {\color[HTML]{00B050} 8.88E-01} & {\color[HTML]{00B050} 4.98E-01} & {\color[HTML]{00B050} 2.80E-01} &                                 &                                 &                                 &                                 \\
c & 1.4 & 0.193649                        & 1                               & 0.317676                        & 0.084774                        &                                 &                                 &                                 &                                 \\
c & 1.4 & -0.912615                       & 0                               & 1                               & 0.019049                        &                                 &                                 &                                 &                                 \\
c & 1.4 & 1                               & 0                               & 0                               & 0.053809                        &                                 &                                 &                                 &                                 \\
c & 1.4 & 0                               & 0                               & 0                               & 1                               &                                 &                                 &                                 &                                 \\
\hline
i & S   & {\color[HTML]{00B050} 1.49E+00} & {\color[HTML]{00B050} 7.20E-01} & {\color[HTML]{00B050} 3.49E-01} &                                 &                                 &                                 &                                 &                                 \\
c & 1.3 & 0.782776                        & 1                               & -0.025144                       &                                 &                                 &                                 &                                 &                                 \\
c & 1.3 & 1                               & 0                               & -0.066289                       &                                 &                                 &                                 &                                 &                                 \\
c & 1.3 & 0                               & 0                               & 1                               &                                 &                                 &                                 &                                 &                                \\
\hline\hline
\end{tabular}
\begin{tabular}{|l|l|llllllll|}
\hline\hline

d & CL  & {\color[HTML]{00B050} 2.40E+01} & {\color[HTML]{00B050} 7.68E+00} & {\color[HTML]{00B050} 3.69E+00} & {\color[HTML]{00B050} 1.78E+00} & {\color[HTML]{00B050} 8.54E-01} & {\color[HTML]{00B050} 4.11E-01} & {\color[HTML]{00B050} 1.98E-01} & {\color[HTML]{00B050} 9.50E-02} \\
c & 1.8 & 0.007935                        & 0.032196                        & 0.045523                        & 0.224813                        & 0.900454                        & 1                               & 0.327524                        & 0.034864                        \\
c & 1.8 & 0.000749                        & 0.021747                        & -0.03615                        & 0.304769                        & 1                               & 0                               & -0.134992                       & -0.018653                       \\
c & 1.8 & -0.01279                        & 0.023579                        & -0.224278                       & 1                               & 0                               & 0                               & 0.520146                        & -0.012545                       \\
c & 1.8 & 0.004864                        & 0.046084                        & -0.064702                       & 0                               & 0                               & 0                               & 1                               & 0.011382                        \\
c & 1.8 & 0.442774                        & 1                               & -0.699556                       & 0                               & 0                               & 0                               & 0                               & -0.029935                       \\
c & 1.8 & 0.145611                        & 0                               & 1                               & 0                               & 0                               & 0                               & 0                               & 0.069552                        \\
c & 1.8 & 1                               & 0                               & 0                               & 0                               & 0                               & 0                               & 0                               & 0.038301                        \\
c & 1.8 & 0                               & 0                               & 0                               & 0                               & 0                               & 0                               & 0                               & 1                               \\
\hline
f & CL  & {\color[HTML]{00B050} 3.62E+00} & {\color[HTML]{00B050} 1.92E+00} & {\color[HTML]{00B050} 1.02E+00} & {\color[HTML]{00B050} 5.39E-01} & {\color[HTML]{00B050} 2.86E-01} & {\color[HTML]{00B050} 1.51E-01} &                                 &                                 \\
c & 1.6 & -0.01272                        & 0.112615                        & 0.87879                         & 1                               & 0.35532                         & 0.052459                        &                                 &                                 \\
c & 1.6 & -0.079287                       & 0.291688                        & 1                               & 0                               & -0.086903                       & -0.025761                       &                                 &                                 \\
c & 1.6 & -0.223762                       & 1                               & 0                               & 0                               & 0.458148                        & 0.011794                        &                                 &                                 \\
c & 1.6 & -0.00742                        & 0                               & 0                               & 0                               & 1                               & 0.089498                        &                                 &                                 \\
c & 1.6 & 1                               & 0                               & 0                               & 0                               & 0                               & 0.362188                        &                                 &                                 \\
c & 1.6 & 0                               & 0                               & 0                               & 0                               & 0                               & 1                               &                                 &                                 \\
\hline
g & CL  & {\color[HTML]{00B050} 1.84E+00} & {\color[HTML]{00B050} 1.11E+00} & {\color[HTML]{00B050} 6.63E-01} & {\color[HTML]{00B050} 3.98E-01} & {\color[HTML]{00B050} 2.39E-01} &                                 &                                 &                                 \\
c & 1.5 & 0.118815                        & 1                               & 0.83732                         & 0.454021                        & 0.081557                        &                                 &                                 &                                 \\
c & 1.5 & -0.134018                       & 0                               & 1                               & 0.308243                        & 0.136214                        &                                 &                                 &                                 \\
c & 1.5 & 1                               & 0                               & 0                               & 0.466912                        & 0.019676                        &                                 &                                 &                                 \\
c & 1.5 & 0                               & 0                               & 0                               & 1                               & 0.217188                        &                                 &                                 &                                 \\
c & 1.5 & 0                               & 0                               & 0                               & 0                               & 1                               &                                 &                                 &                                 \\
\hline
h & CL  & {\color[HTML]{00B050} 1.94E+00} & {\color[HTML]{00B050} 1.08E+00} & {\color[HTML]{00B050} 6.04E-01} & {\color[HTML]{00B050} 3.37E-01} &                                 &                                 &                                 &                                 \\
c & 1.4 & 0.190436                        & 1                               & 0.334762                        & 0.083848                        &                                 &                                 &                                 &                                 \\
c & 1.4 & -0.842085                       & 0                               & 1                               & 0.019109                        &                                 &                                 &                                 &                                 \\
c & 1.4 & 1                               & 0                               & 0                               & 0.057578                        &                                 &                                 &                                 &                                 \\
c & 1.4 & 0                               & 0                               & 0                               & 1                               &                                 &                                 &                                 &                                 \\
\hline
i & CL  & {\color[HTML]{00B050} 1.80E+00} & {\color[HTML]{00B050} 8.72E-01} & {\color[HTML]{00B050} 4.23E-01} &                                 &                                 &                                 &                                 &                                 \\
c & 1.3 & 0.784618                        & 1                               & -0.021465                       &                                 &                                 &                                 &                                 &                                 \\
c & 1.3 & 1                               & 0                               & -0.06709                        &                                 &                                 &                                 &                                 &                                 \\
c & 1.3 & 0                               & 0                               & 1                               &                                 &                                 &                                 &                                 &                                \\
\hline\hline
\end{tabular}
